The Memory-Enhanced Gaussian Noise (MEGN) Model for Fiber-Optic Channels

The enhanced Gaussian noise (EGN) model is widely used for estimating the nonlinear interference (NLI) power accumulated in coherent fiber-optic transmission systems. Given a fixed fiber link, under the assumption that transmitted symbols are independent and identically distributed (i.i.d.), the EGN model establishes that the NLI power depends on time-invariant signal statistics, i.e., the second-, fourth-, and sixth-order moments of the symbols, which are determined by the modulation format and its probability distribution. However, recent advances in coded modulation have sought to mitigate NLI by introducing controlled temporal correlations among transmitted symbols, thereby violating the i.i.d. assumption underlying the EGN model. Among these correlations, symbol energy correlations are believed to exert the most significant influence on NLI. This work presents a rigorous mathematical derivation of a memory extension of the EGN model that explicitly accounts for symbol energy correlations, referred to as the MEGN model. The proposed MEGN model is validated through both numerical simulations and transmission experiments. Normalized average NLI power estimations with less than 5% errors across a wide range of symbol rates and transmission distances are reported. The model also provides a theoretical framework for analyzing and optimizing optical transmission systems employing temporally correlated modulation schemes.

==> Figures/4-DGereral.tikz <==
\documentclass[class=article, crop=true]{standalone} 
\usepackage{standalone}  
\usepackage{packages}  

\begin{document}

\tikzstyle{symBlk0} = [rectangle,draw=black, line width = 0.7pt, minimum height=33pt, minimum width=36pt,inner sep = 0pt]

\tikzstyle{symBlk1} = [rectangle,draw=black, line width = 0.7pt, minimum height=33pt, minimum width=36pt,inner sep = 0pt,fill=blue!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk2} = [rectangle,draw=black, line width = 0.7pt, minimum height=33pt, minimum width=36pt,inner sep = 0pt,fill=red!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk3} = [rectangle,draw=black, line width = 0.7pt, minimum height=33pt, minimum width=36pt,inner sep = 0pt,fill=green!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk4} = [rectangle,draw=black, line width = 0.7pt, minimum height=33pt, minimum width=36pt,inner sep = 0pt,fill=black!40!white,fill opacity=0.2,text opacity = 1]

\begin{tikzpicture}

%% Plce node 0 for coordinates
\foreach \i in {1,2,...,8}
\node[symBlk0] (tsym\i) at (48*\i pt,135 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (hsym\i) at (48*\i pt,90 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (lsym\i) at (48*\i pt,45 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (bsym\i) at (48*\i pt,0) {};

\foreach \i in {3,7}
\node[symBlk0,draw=white, fill=white, line width = 2pt] () at (48*\i pt,135 pt) {$\cdots$};
\foreach \i in {3}
\node[symBlk0,draw=white, fill=white, line width = 2pt] () at (48*\i pt,90 pt) {};
\foreach \i in {7}
\node[symBlk0,draw=white, fill=white, line width = 2pt] () at (48*\i pt,90 pt) {$\cdots$};
\foreach \i in {3,7}
\node[symBlk0,draw=white, fill=white, line width = 2pt] () at (48*\i pt,45 pt) {$\cdots$};
\foreach \i in {3,7}
\node[symBlk0,draw=white, fill=white, line width = 2pt] () at (48*\i pt,0 pt) {$\cdots$};

%% Plce color node on coordinates
\foreach \i in {1,2}{
\node[symBlk1,text width=2em, align=center,font=\small,draw=none] () at (tsym\i){real\\$(\axi{\i})$}; 
\node[symBlk1,text width=2em, align=center,font=\small,draw=none] () at (hsym\i){imag \\$ (\axi{\i})$}; 
\node[symBlk1,text width=2em, align=center,font=\small,draw=none] () at (lsym\i){real \\$ (\ayi{\i})$}; 
\node[symBlk1,text width=2em, align=center,font=\small,draw=none] () at (bsym\i){imag \\$ (\ayi{\i})$}; 
 }
 
 \node[symBlk1,text width=3em, font=\small,align=center,draw=none] () at (tsym4){real\\$(\axi{M})$}; 
\node[symBlk1,text width=3em, align=center,font=\small,draw=none] () at (hsym4){imag \\$ (\axi{M})$}; 
\node[symBlk1,text width=3em, align=center,font=\small,draw=none] () at (lsym4){real \\$ (\ayi{M})$}; 
\node[symBlk1,text width=3em, align=center,font=\small,draw=none] () at (bsym4){imag \\$ (\ayi{M})$}; 
 
\node[symBlk2,text width=3.5em, font=\small,align=center,draw=none] () at (tsym5){real\\$(\axi{M+1})$}; 
\node[symBlk2,text width=3.5em, align=center,font=\small,draw=none] () at (hsym5){imag \\$ (\axi{M+1})$}; 
\node[symBlk2,text width=3.5em, align=center,font=\small,draw=none] () at (lsym5){real \\$ (\ayi{M+1})$}; 
\node[symBlk2,text width=3.5em, align=center,font=\small,draw=none] () at (bsym5){imag \\$ (\ayi{M+ 1})$};  
 

\node[symBlk2,text width=3.5em, font=\small,align=center,draw=none] () at (tsym6){real\\$(\axi{M+2})$}; 
\node[symBlk2,text width=3.5em, align=center,font=\small,draw=none] () at (hsym6){imag \\$ (\axi{M+2})$}; 
\node[symBlk2,text width=3.5em, align=center,font=\small,draw=none] () at (lsym6){real \\$ (\ayi{M+2})$}; 
\node[symBlk2,text width=3.5em, align=center,font=\small,draw=none] () at (bsym6){imag \\$ (\ayi{M+ 2})$}; 

\node[symBlk2,text width=3.5em, font=\small,align=center,draw=none] () at (tsym8){real\\$(\axi{2M})$}; 
\node[symBlk2,text width=3.5em, align=center,font=\small,draw=none] () at (hsym8){imag \\$ (\axi{2M})$}; 
\node[symBlk2,text width=3.5em, align=center,font=\small,draw=none] () at (lsym8){real \\$ (\ayi{2M})$}; 
\node[symBlk2,text width=3.5em, align=center,font=\small,draw=none] () at (bsym8){imag \\$ (\ayi{2M})$}; 

%% Plce bottom nodes and text
\foreach \i in {1,2,4}
\node[symBlk1] (mdsym\i) at (48*\i pt,-45pt) {};
\foreach \i in {5,6,8}
\node[symBlk2] (mdsym\i) at (48*\i pt,-45pt) {}; 
 
\node[font=\small]  at (48*1 pt,-45pt) {$\ba_1$};
\node[font=\small]  at (48*2 pt,-45pt) {$\ba_2$};
\node[font=\small]  at (48*3 pt,-45pt) {$\cdots$};
\node[font=\small]  at (48*4 pt,-45pt) {$\ba_M$};
\node[font=\small]  at (48*5 pt,-45pt) {$\ba_{M+1}$};
\node[font=\small]  at (48*6 pt,-45pt) {$\ba_{M+2}$};
\node[font=\small]  at (48*7 pt,-45pt) {$\cdots$};
\node[font=\small]  at (48*8 pt,-45pt) {$\ba_{2M}$};


%% XYIQ labels
\draw[-,line width=1.2pt] ($(bsym1.south west)+(-10pt,-5pt)$) -- ($(tsym1.north west)+(-10pt,2pt)$) node [right, text width=20pt] {};

\draw[-,line width=1.2pt] ($(tsym1.north west)+(-14pt,2pt)$) -- ($(tsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
\draw[-,line width=1.2pt] ($(hsym1.north west)+(-14pt,2pt)$) -- ($(hsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
\draw[-,line width=1.2pt] ($(lsym1.north west)+(-14pt,2pt)$) -- ($(lsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
\draw[-,line width=1.2pt] ($(bsym1.north west)+(-14pt,2pt)$) -- ($(bsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 

\node[xshift=-35 pt](IX) at (tsym1) {$I_{X}$};
\node[xshift=-35 pt](QX) at (hsym1) {$Q_{X}$};
\node[xshift=-35 pt](IY) at (lsym1) {$I_{Y}$};
\node[xshift=-35 pt](QY) at (bsym1) {$Q_{Y}$};


%% Time horizontal line
\draw[->,line width=1.2pt] ($(bsym1.south west)+(-14pt,-5pt)$) -- ($(bsym8.south east)+(8pt,-5pt)$) node [right, text width=20pt] {Time};


% dashed rectangle 
\def\mg{0.25}
 
\draw [rounded corners=1mm,thick,fill=red!40!white,fill opacity=0.2] ($(bsym5.south west)+(-\mg em,-\mg em)$) rectangle ($(tsym8.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=blue!40!white,fill opacity=0.2] ($(bsym1.south west)+(-\mg em,-\mg em)$) rectangle ($(tsym4.north east)+(\mg em,\mg em)$); 

%% Draw correlatoin lines   
\draw [<->,densely dotted,>=stealth] (hsym2)  -- (tsym4) node[midway,above,rotate=25,font=\small]{ time + I/Q}; 
\draw [<->,>=stealth] (hsym2)  -- (hsym4) node[midway,above,font=\small ]{ time }; 
\draw [<->,densely dotted,>=stealth] (hsym2)  -- (lsym4) node[midway,below,rotate=-25,font=\small]{ time + X/Y};  
\draw [<->,densely dotted,>=stealth] (hsym2)  -- (lsym2) node[midway,left,font=\small ]{ X/Y }; 
\draw [<->,densely dotted,>=stealth] (hsym2)  -- (tsym2) node[midway,left,font=\small ]{ I/Q }; 

\draw[<->,>=stealth,dashed] (tsym4.north) to [out=90,in=90] (tsym5.north) node[xshift=-20pt,yshift=25pt ]{independent}  node[xshift=-23pt,yshift=14.5pt ]{$\times$};

% \draw [<->,>=stealth] (tsym2)  -- (tsym4); 
% \draw [<->,>=stealth] (tsym2)  -- (hsym4); 
% \draw [<->,>=stealth] (tsym2)  -- (lsym4);  
% \draw [<->,>=stealth] (tsym2)  -- (bsym4); 



% \draw [<->,>=stealth] (lsym2)  -- (tsym4); 
% \draw [<->,>=stealth] (lsym2)  -- (hsym4); 
% \draw [<->,>=stealth] (lsym2)  -- (lsym4);  
% \draw [<->,>=stealth] (lsym2)  -- (bsym4); 


% \draw [<->,>=stealth] (bsym2)  -- (tsym4); 
% \draw [<->,>=stealth] (bsym2)  -- (hsym4); 
% \draw [<->,>=stealth] (bsym2)  -- (lsym4);  
% \draw [<->,>=stealth] (bsym2)  -- (bsym4);  


\end{tikzpicture}

\end{document}

==> Figures/Bell_Lab_Results.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
name = plot_err,
width=\WD,
height=\HT,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=9,
xmax=11000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Shaping Blocklength $N$},
ymin=16.7,
ymax=17,
ylabel style={font=\color{white!15!black}},
ylabel={Effective SNR [dB]},
axis background/.style={fill=white},
every y tick label/.append style={font=\footnotesize }, 
ylabel style={font=\footnotesize },
xlabel style={font=\footnotesize },
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
legend style={at={(0.99,0.99)},anchor=north east,legend cell align=left, align=left, draw=white!15!black}
]

% reference line EGN
\addplot[-,dashed, draw opacity=1,mycolor1] coordinates{(8,16.745884733554) (10000,16.745884733554)} ;
\addlegendentry{EGN}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
10	16.9342525470498\\
100	16.8384134390011\\
1000	16.7541499550883\\
10000	16.7458847335545\\
};
\addlegendentry{MEGN}

\addplot [only marks, mark=x, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
10	16.957461365669\\
100	16.8388052547381\\
1000	16.7499026652644\\
10000	16.7317646806096\\
};
\addlegendentry{Simulation}

\addplot [only marks, mark=*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
plot [error bars/.cd, y dir = both, y explicit, error bar style={draw=mycolor1},]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	16.9342525470498	0.0238213609740713	0.0238213609740713\\
100	16.8056812811922	0.0194320119166683	0.0194320119166683\\
1000	16.7581415873058	0.0191494704672406	0.0191494704672406\\
10000	16.7458847335545	0.0260593795701346	0.0260593795701346\\
};
\addlegendentry{Experiment}


\end{axis}
 
\end{tikzpicture}%

==> Figures/ColorBar1.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\scriptsize]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=1,width=0.75\linewidth]{Figures/Fig_colorBar.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]
  

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.00, 1.5) {$0$};
        \node[] at (0.10, 1.5) {$0.1$};
        \node[] at (0.20, 1.5) {$0.2$};
        \node[] at (0.30, 1.5) {$0.3$};
        \node[] at (0.40, 1.5) {$0.4$};
        \node[] at (0.50, 1.5) {$0.5$};
        \node[] at (0.60, 1.5) {$0.6$};
        \node[] at (0.70, 1.5) {$0.7$};
        \node[] at (0.80, 1.5) {$0.8$};
        \node[] at (0.90, 1.5) {$0.9$};
        \node[] at (1.00, 1.5) {$1$}; 
 
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/ColorBar2.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\scriptsize]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=2,width=0.75\linewidth]{Figures/Fig_colorBar.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]
  

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.00, 1.5) {$0\%$};
        \node[] at (0.125, 1.5) {$5\%$};
        \node[] at (0.25, 1.5) {$10\%$};
        \node[] at (0.375, 1.5) {$15\%$}; 
        \node[] at (0.50, 1.5) {$20\%$};
        \node[] at (0.625, 1.5) {$25\%$};
        \node[] at (0.75, 1.5) {$30\%$};
        \node[] at (0.875, 1.5) {$35\%$};
        \node[] at (1.00, 1.5) {$40\%$}; 
 
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/ColorBar3.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\scriptsize]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=1,width=0.75\linewidth]{Figures/Fig_colorBar.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]
  

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.00, 1.5) {$0$};
        \node[] at (0.10, 1.5) {$-0.009$};
        \node[] at (0.20, 1.5) {$-0.018$};
        \node[] at (0.30, 1.5) {$-0.027$};
        \node[] at (0.40, 1.5) {$-0.036$};
        \node[] at (0.50, 1.5) {$ -0.045$};
        \node[] at (0.60, 1.5) {$-0.054$};
        \node[] at (0.70, 1.5) {$-0.063$};
        \node[] at (0.80, 1.5) {$-0.072$};
        \node[] at (0.90, 1.5) {$-0.081$};
        \node[] at (1.00, 1.5) {$-0.09$};   

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/EGN_Err_1D_span.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=1,width=0.75\linewidth]{Figures/Fig_errors_span.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Number of Spans $N_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$1$};
        \node[] at (-0.03, 0.25) {$5$};
        \node[] at (-0.03, 0.50) {$10$};
        \node[] at (-0.03, 0.75) {$15$};
        \node[] at (-0.03, 1.00) {$20$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/EGN_Err_1D_symbolRate.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=1,width=0.75\linewidth]{Figures/Fig_errors_symbolRate.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Symbol Rate $R_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
         \node[] at (-0.03, 0.0) {$16$};
        \node[] at (-0.03, 0.25) {$32$};
        \node[] at (-0.03, 0.50) {$56$};
        \node[] at (-0.03, 0.75) {$72$};
        \node[] at (-0.03, 1.00) {$100$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/EGN_Err_2D_span.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=2,width=0.75\linewidth]{Figures/Fig_errors_span.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Number of Spans $N_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$1$};
        \node[] at (-0.03, 0.25) {$5$};
        \node[] at (-0.03, 0.50) {$10$};
        \node[] at (-0.03, 0.75) {$15$};
        \node[] at (-0.03, 1.00) {$20$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/EGN_Err_2D_symbolRate.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=2,width=0.75\linewidth]{Figures/Fig_errors_symbolRate.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Symbol Rate $R_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$16$};
        \node[] at (-0.03, 0.25) {$32$};
        \node[] at (-0.03, 0.50) {$56$};
        \node[] at (-0.03, 0.75) {$72$};
        \node[] at (-0.03, 1.00) {$100$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/EGN_Err_4D_span.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=3,width=0.75\linewidth]{Figures/Fig_errors_span.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Number of Spans $N_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$1$};
        \node[] at (-0.03, 0.25) {$5$};
        \node[] at (-0.03, 0.50) {$10$};
        \node[] at (-0.03, 0.75) {$15$};
        \node[] at (-0.03, 1.00) {$20$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/EGN_Err_4D_symbolRate.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=3,width=0.75\linewidth]{Figures/Fig_errors_symbolRate.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Symbol Rate $R_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$16$};
        \node[] at (-0.03, 0.25) {$32$};
        \node[] at (-0.03, 0.50) {$56$};
        \node[] at (-0.03, 0.75) {$72$};
        \node[] at (-0.03, 1.00) {$100$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/EGN_errors.tex <==
 \documentclass[class=article, crop=true]{standalone}
 
\usepackage{packages}  
\usepackage{commands}  

\begin{document}
 
 % This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Shaping Blocklength }{\text{\it{} N}}$},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Number of Spans},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
shader=interp,
clip marker paths=true
]

\addplot[%
surf,
shader=interp, colormap/jet, mesh/rows=28]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	1.21287605712375\\
1	2	0.709742196158259\\
1	3	0.563003044054798\\
1	4	0.49662506821664\\
1	5	0.449168050649096\\
1	6	0.413638727146416\\
1	7	0.386074732174432\\
1	8	0.365686435261258\\
1	9	0.352349929194176\\
1	10	0.350340606085835\\
1	11	0.332708632918151\\
1	12	0.322388676801337\\
1	13	0.312935252490582\\
1	14	0.303323619731449\\
1	15	0.295884952301464\\
1	16	0.289468276212621\\
1	17	0.283043455186129\\
1	18	0.277104518342329\\
1	19	0.273006977205398\\
1	20	0.26804457104685\\
2	1	0.73026734821483\\
2	2	0.557536071825261\\
2	3	0.482381864766247\\
2	4	0.434526173327923\\
2	5	0.400745691706121\\
2	6	0.371967537676829\\
2	7	0.352387586601889\\
2	8	0.336275655823477\\
2	9	0.323514179442616\\
2	10	0.325145236004123\\
2	11	0.306993540268849\\
2	12	0.30033072015093\\
2	13	0.293060335314087\\
2	14	0.285844388259186\\
2	15	0.278917448490816\\
2	16	0.272915652311558\\
2	17	0.267846356859815\\
2	18	0.263173407828439\\
2	19	0.2589558252381\\
2	20	0.254796548263271\\
3	1	0.480186321032941\\
3	2	0.450361730857246\\
3	3	0.417650633723199\\
3	4	0.389963233947374\\
3	5	0.361951387014915\\
3	6	0.343940630017221\\
3	7	0.331865844816418\\
3	8	0.317866687108331\\
3	9	0.308650428691871\\
3	10	0.313276290839127\\
3	11	0.297226602680005\\
3	12	0.290572698042444\\
3	13	0.284343337865491\\
3	14	0.279709346825875\\
3	15	0.275468510787528\\
3	16	0.271585561085295\\
3	17	0.267764710571815\\
3	18	0.264254190438179\\
3	19	0.260537864302229\\
3	20	0.25760260932624\\
4	1	0.387801713838361\\
4	2	0.390088456742611\\
4	3	0.371159001077574\\
4	4	0.3572462719019\\
4	5	0.340689904975631\\
4	6	0.325889293378161\\
4	7	0.317808738037787\\
4	8	0.31011247298605\\
4	9	0.301139725655046\\
4	10	0.304217962633461\\
4	11	0.278494857731412\\
4	12	0.273456090851695\\
4	13	0.268771441517706\\
4	14	0.262786969905667\\
4	15	0.258166536762974\\
4	16	0.252968237684298\\
4	17	0.248288477689887\\
4	18	0.244063838760679\\
4	19	0.239788497970719\\
4	20	0.236699899411052\\
5	1	0.310114317896679\\
5	2	0.339621792859238\\
5	3	0.333192501498494\\
5	4	0.320339113887229\\
5	5	0.304940263001833\\
5	6	0.297454946566998\\
5	7	0.291274231548117\\
5	8	0.283171646821407\\
5	9	0.275748634057866\\
5	10	0.278885464067371\\
5	11	0.268453549331087\\
5	12	0.26257009283533\\
5	13	0.258121061352802\\
5	14	0.254127297559456\\
5	15	0.250703334880634\\
5	16	0.247829679677301\\
5	17	0.244993016558324\\
5	18	0.242115915812308\\
5	19	0.240081944858867\\
5	20	0.237549943459145\\
6	1	0.262955664986301\\
6	2	0.291321241105034\\
6	3	0.296637599502809\\
6	4	0.2893257452775\\
6	5	0.284140732552817\\
6	6	0.280144617113222\\
6	7	0.277458810184198\\
6	8	0.274512437319363\\
6	9	0.269150767878081\\
6	10	0.277955719999045\\
6	11	0.258675945817928\\
6	12	0.253295231620838\\
6	13	0.249766457754278\\
6	14	0.246675646444217\\
6	15	0.242436069774214\\
6	16	0.239480709088383\\
6	17	0.235488374830489\\
6	18	0.232706249357356\\
6	19	0.229945254433389\\
6	20	0.227843571530217\\
7	1	0.228778092456826\\
7	2	0.259516218396281\\
7	3	0.271466528268348\\
7	4	0.272192739961475\\
7	5	0.271179626772612\\
7	6	0.268796948386288\\
7	7	0.264797145268423\\
7	8	0.261105348472778\\
7	9	0.255386681370292\\
7	10	0.263022501789244\\
7	11	0.250037230769992\\
7	12	0.247455751312388\\
7	13	0.243730337624106\\
7	14	0.240673216190853\\
7	15	0.237968550406769\\
7	16	0.234393981279037\\
7	17	0.232162870716694\\
7	18	0.228652729065716\\
7	19	0.225949862979011\\
7	20	0.222681255480711\\
8	1	0.208665059797889\\
8	2	0.237643696774315\\
8	3	0.254602642089221\\
8	4	0.256141135526961\\
8	5	0.255865041029643\\
8	6	0.255904441805622\\
8	7	0.250138455463266\\
8	8	0.246235050747762\\
8	9	0.242484784599208\\
8	10	0.254237362901632\\
8	11	0.236449153847444\\
8	12	0.23329943720197\\
8	13	0.231439706095612\\
8	14	0.229176106981221\\
8	15	0.226315936001196\\
8	16	0.224256927615486\\
8	17	0.221695691505591\\
8	18	0.219244095015822\\
8	19	0.216481083998361\\
8	20	0.212787264152497\\
9	1	0.191380596645161\\
9	2	0.215790658917725\\
9	3	0.236575159332152\\
9	4	0.245446600188675\\
9	5	0.245346433560961\\
9	6	0.245355653287542\\
9	7	0.244736877857972\\
9	8	0.240399338174417\\
9	9	0.237068359986609\\
9	10	0.244190882227327\\
9	11	0.233131023405605\\
9	12	0.23147807105007\\
9	13	0.229341984955606\\
9	14	0.226370628521917\\
9	15	0.223567374465591\\
9	16	0.221388767793257\\
9	17	0.218478115986857\\
9	18	0.216645783836399\\
9	19	0.214299520390625\\
9	20	0.212326799970365\\
10	1	0.172043624623039\\
10	2	0.195146491698432\\
10	3	0.215161135356612\\
10	4	0.229213742629707\\
10	5	0.233651856227996\\
10	6	0.233612496946073\\
10	7	0.234883442853241\\
10	8	0.232704981452639\\
10	9	0.231679144905166\\
10	10	0.241994831885516\\
10	11	0.230991261973645\\
10	12	0.228262010481634\\
10	13	0.227323539199904\\
10	14	0.225195199628292\\
10	15	0.224002598790231\\
10	16	0.221791436011377\\
10	17	0.220098932730726\\
10	18	0.217777062615666\\
10	19	0.215326269951503\\
10	20	0.212777351493309\\
11	1	0.0976660290443015\\
11	2	0.09359282802909\\
11	3	0.113575902466893\\
11	4	0.131385212617302\\
11	5	0.145909010300315\\
11	6	0.156110669121254\\
11	7	0.162754494799082\\
11	8	0.167551468560812\\
11	9	0.170247629976312\\
11	10	0.17628836420032\\
11	11	0.174679057663183\\
11	12	0.17514367860247\\
11	13	0.175513170951142\\
11	14	0.176033990926855\\
11	15	0.176233143004505\\
11	16	0.175480149775019\\
11	17	0.175194918968934\\
11	18	0.174960375682248\\
11	19	0.174511304140473\\
11	20	0.17455351067253\\
12	1	0.0629770650795749\\
12	2	0.0542767666606935\\
12	3	0.0696047875453034\\
12	4	0.0839858886536551\\
12	5	0.0958260562885279\\
12	6	0.103755711159914\\
12	7	0.111968964930231\\
12	8	0.119868188888574\\
12	9	0.125375719235979\\
12	10	0.131807856010328\\
12	11	0.136345633688643\\
12	12	0.140504482461718\\
12	13	0.143310763167042\\
12	14	0.144966308364056\\
12	15	0.146243297085017\\
12	16	0.14723776975079\\
12	17	0.148015374336628\\
12	18	0.148940622441368\\
12	19	0.149710483906943\\
12	20	0.150825169115523\\
13	1	0.0775938148080365\\
13	2	0.0596161273364563\\
13	3	0.0615060529126078\\
13	4	0.0666069710896531\\
13	5	0.0752177806353125\\
13	6	0.0833401457778799\\
13	7	0.0891870465967363\\
13	8	0.0947867509157697\\
13	9	0.104706341497635\\
13	10	0.122322828656044\\
13	11	0.113902642702234\\
13	12	0.116602240408563\\
13	13	0.118067282261405\\
13	14	0.121629193023689\\
13	15	0.124112198596001\\
13	16	0.12642313688327\\
13	17	0.128528493339802\\
13	18	0.13166635317375\\
13	19	0.133752388922409\\
13	20	0.135721700383251\\
14	1	0.0660996096630754\\
14	2	0.0368809924440756\\
14	3	0.0369106706273116\\
14	4	0.0408538457336416\\
14	5	0.0471840296456316\\
14	6	0.0518640414066969\\
14	7	0.060398036726827\\
14	8	0.0672554242411503\\
14	9	0.0745720467394817\\
14	10	0.0908466606462152\\
14	11	0.0904673265202091\\
14	12	0.0930348680499321\\
14	13	0.0979112441742096\\
14	14	0.102010002752833\\
14	15	0.104813720866574\\
14	16	0.106876936052725\\
14	17	0.109008247661508\\
14	18	0.110772651299485\\
14	19	0.111267910659306\\
14	20	0.111941380695088\\
15	1	0.0560683551526441\\
15	2	0.0343567667292274\\
15	3	0.0332697652589423\\
15	4	0.0359818167031265\\
15	5	0.0392774457677412\\
15	6	0.0426283378108384\\
15	7	0.0513410088295383\\
15	8	0.0571153212198094\\
15	9	0.0620562457219137\\
15	10	0.0743819709708205\\
15	11	0.0738185886089841\\
15	12	0.078130359030853\\
15	13	0.0822326902906593\\
15	14	0.0862801561733156\\
15	15	0.0897775741511219\\
15	16	0.0935117700586499\\
15	17	0.0968186322008028\\
15	18	0.0995246066365656\\
15	19	0.101903906867584\\
15	20	0.10351306784523\\
16	1	0.0645259659714888\\
16	2	0.0366684406499295\\
16	3	0.029251710550741\\
16	4	0.0295240053122216\\
16	5	0.0355871063444133\\
16	6	0.04142628513884\\
16	7	0.045583736194062\\
16	8	0.0500522579244161\\
16	9	0.0549032977973901\\
16	10	0.0701348407292621\\
16	11	0.068547958479438\\
16	12	0.0712741844989131\\
16	13	0.0744865238174333\\
16	14	0.0785241101652711\\
16	15	0.0815685286802481\\
16	16	0.0841462839640329\\
16	17	0.086902807715276\\
16	18	0.088960487954836\\
16	19	0.0911989753425406\\
16	20	0.0928749123846395\\
17	1	0.0600432879574147\\
17	2	0.0314387027688646\\
17	3	0.0270873156292513\\
17	4	0.0287645882715962\\
17	5	0.0312593247607935\\
17	6	0.0328101818382771\\
17	7	0.0375804349882807\\
17	8	0.0429273998346989\\
17	9	0.0480832724471212\\
17	10	0.0631546793570081\\
17	11	0.0562569108677251\\
17	12	0.0609161127714084\\
17	13	0.0640064594109181\\
17	14	0.0674864609383375\\
17	15	0.0702371310324097\\
17	16	0.0718675145826822\\
17	17	0.0740458255501274\\
17	18	0.0760736983154376\\
17	19	0.0780704536692305\\
17	20	0.0798783167616715\\
18	1	0.0637516699474842\\
18	2	0.0261139708283457\\
18	3	0.0233977912672881\\
18	4	0.0248614681993318\\
18	5	0.0269034286335915\\
18	6	0.0311995186830369\\
18	7	0.0358761763586647\\
18	8	0.0377921262336251\\
18	9	0.0417382323523848\\
18	10	0.0549089635724742\\
18	11	0.0447495110363162\\
18	12	0.0490639128429938\\
18	13	0.0525729868989436\\
18	14	0.0560564699480789\\
18	15	0.0584809966318455\\
18	16	0.0609203039648817\\
18	17	0.063291087012021\\
18	18	0.0667366179703592\\
18	19	0.0698471744914958\\
18	20	0.0724507813068932\\
19	1	0.0515823181383181\\
19	2	0.0273116661128934\\
19	3	0.0206132083850079\\
19	4	0.0230255864199955\\
19	5	0.0269030127894224\\
19	6	0.0305421230109568\\
19	7	0.0307888492032699\\
19	8	0.0328344981495515\\
19	9	0.0356026464881185\\
19	10	0.0473643804815463\\
19	11	0.0453811241732149\\
19	12	0.0486584534936008\\
19	13	0.052417379944105\\
19	14	0.0552900118745326\\
19	15	0.058465474796771\\
19	16	0.0608691225712096\\
19	17	0.0629345187047857\\
19	18	0.0647448163691411\\
19	19	0.0669585332589176\\
19	20	0.0688710782853764\\
20	1	0.0501176121294672\\
20	2	0.0166646699843348\\
20	3	0.0133374148052855\\
20	4	0.00909216929084437\\
20	5	0.00582611589509589\\
20	6	0.00692021075319912\\
20	7	0.00633810198582593\\
20	8	0.0088529693748339\\
20	9	0.00904884930948497\\
20	10	0.0195775914432809\\
20	11	0.0110531180434671\\
20	12	0.0117742042411676\\
20	13	0.0129061397391054\\
20	14	0.0138646859261325\\
20	15	0.0147004452692746\\
20	16	0.0154425027184939\\
20	17	0.016195514104427\\
20	18	0.0171401737110232\\
20	19	0.0184956082888804\\
20	20	0.0196825781095827\\
21	1	0.0408914201616009\\
21	2	0.0129694357633581\\
21	3	0.0065527855114981\\
21	4	0.00550743283410731\\
21	5	0.00344472378815321\\
21	6	0.00195006516867275\\
21	7	0.00112239108146054\\
21	8	0.000120571003380704\\
21	9	6.5506567038767e-05\\
21	10	0.00770377019534268\\
21	11	0.000683954034690333\\
21	12	0.000481041089569351\\
21	13	0.000254457072152788\\
21	14	0.0012629051295136\\
21	15	0.0018166447886454\\
21	16	0.00221454387568282\\
21	17	0.00325534041685241\\
21	18	0.00417070696981645\\
21	19	0.00449635684563226\\
21	20	0.00500427806304299\\
22	1	0.0498070332360072\\
22	2	0.0161992458619953\\
22	3	0.00722076473537739\\
22	4	0.00249006222599327\\
22	5	0.00194880213807983\\
22	6	0.00261937587823641\\
22	7	0.00424625527211059\\
22	8	0.00325298778572057\\
22	9	0.00227135914713536\\
22	10	0.0124415802575033\\
22	11	0.000738362673948008\\
22	12	0.000370716100200302\\
22	13	0.000762031631188693\\
22	14	0.000508220714048615\\
22	15	0.0017929212236941\\
22	16	0.00234115085109436\\
22	17	0.0031842654721592\\
22	18	0.00358491182048986\\
22	19	0.00334551811465052\\
22	20	0.00403618831144605\\
23	1	0.0468554083280829\\
23	2	0.00301187773761819\\
23	3	0.00402542022039018\\
23	4	0.00520511936711913\\
23	5	0.00682784551786461\\
23	6	0.00665524008275469\\
23	7	0.00679343148918805\\
23	8	0.00681114709743292\\
23	9	0.00512100877099628\\
23	10	0.00480964576190472\\
23	11	0.00193602961832374\\
23	12	0.00160400704325927\\
23	13	0.000461162521263747\\
23	14	0.000784971769290591\\
23	15	0.00173003561115593\\
23	16	0.00194466082777099\\
23	17	0.0019983281323612\\
23	18	0.0023308764388225\\
23	19	0.00204742449899538\\
23	20	0.00209332275954992\\
24	1	0.0413756570622184\\
24	2	0.00563683280169769\\
24	3	0.00204987655959499\\
24	4	0.00526487228570138\\
24	5	0.010104587082656\\
24	6	0.0111417168363829\\
24	7	0.0122067405281679\\
24	8	0.0136777347262359\\
24	9	0.0127417782496688\\
24	10	0.00342983784372889\\
24	11	0.00935214092348321\\
24	12	0.00854178415261192\\
24	13	0.00898968929394509\\
24	14	0.00889606750228189\\
24	15	0.00934690424696691\\
24	16	0.00924345052382581\\
24	17	0.0092447874132614\\
24	18	0.00835808901234242\\
24	19	0.00781463330881165\\
24	20	0.00790077263761767\\
25	1	0.043029946308741\\
25	2	0.00685239485095959\\
25	3	0.00311015501682335\\
25	4	0.00949857998174083\\
25	5	0.0111466514757786\\
25	6	0.0134370270446397\\
25	7	0.0136113308717483\\
25	8	0.0149618758087184\\
25	9	0.0164233554158362\\
25	10	0.00721054367506006\\
25	11	0.00877910671499374\\
25	12	0.00841775712294503\\
25	13	0.00800466721586295\\
25	14	0.00782099111830472\\
25	15	0.00810686363096884\\
25	16	0.00846277348954164\\
25	17	0.00892101689321943\\
25	18	0.0087103140519868\\
25	19	0.00846694578771422\\
25	20	0.00842625521643814\\
26	1	0.0508809620593952\\
26	2	0.0100584084414978\\
26	3	0.00301055799752116\\
26	4	0.000603174294521353\\
26	5	0.00270738843649306\\
26	6	0.00281447160301592\\
26	7	0.00309247615906172\\
26	8	0.00448709414603126\\
26	9	0.00616732390772511\\
26	10	0.00243306680137941\\
26	11	0.0104369415573034\\
26	12	0.0103702782208606\\
26	13	0.00971026051301995\\
26	14	0.0102185271016243\\
26	15	0.0105934149165926\\
26	16	0.0107451351551809\\
26	17	0.0109822703872836\\
26	18	0.0114181018986678\\
26	19	0.0122230895727565\\
26	20	0.0126750959410844\\
27	1	0.0435134990821472\\
27	2	0.000116078716742064\\
27	3	0.00671703960076644\\
27	4	0.00739910078857623\\
27	5	0.0093213419868542\\
27	6	0.00784742775906023\\
27	7	0.00951313216209837\\
27	8	0.0111153387174956\\
27	9	0.0114982762860592\\
27	10	0.00484493587968713\\
27	11	0.0149602115857539\\
27	12	0.0158589956284893\\
27	13	0.0162134391943752\\
27	14	0.0172250140302868\\
27	15	0.0184662100613328\\
27	16	0.0202842801720136\\
27	17	0.0221726434797934\\
27	18	0.0236649605242799\\
27	19	0.0252553189741656\\
27	20	0.0260479488154961\\
28	1	0.0499545918814544\\
28	2	0.00832197639475117\\
28	3	0.00129545711905382\\
28	4	0.00592627119875755\\
28	5	0.00748690641446152\\
28	6	0.00909929646852725\\
28	7	0.0101051943908159\\
28	8	0.0100922000921023\\
28	9	0.0100196577225345\\
28	10	0.00338218314389781\\
28	11	0.00778956896870752\\
28	12	0.00927915867075805\\
28	13	0.00995334439337704\\
28	14	0.00963952920908473\\
28	15	0.0102175478528898\\
28	16	0.00957983506205565\\
28	17	0.0101401668858311\\
28	18	0.010239283566305\\
28	19	0.0106252459635192\\
28	20	0.011190778988957\\
};
\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

\end{document}


==> Figures/FEGN_Err_1D_span.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=4,width=0.75\linewidth]{Figures/Fig_errors_span.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Number of Spans $N_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$1$};
        \node[] at (-0.03, 0.25) {$5$};
        \node[] at (-0.03, 0.50) {$10$};
        \node[] at (-0.03, 0.75) {$15$};
        \node[] at (-0.03, 1.00) {$20$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Err_1D_symbolRate.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=4,width=0.75\linewidth]{Figures/Fig_errors_symbolRate.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Symbol Rate $R_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$16$};
        \node[] at (-0.03, 0.25) {$32$};
        \node[] at (-0.03, 0.50) {$56$};
        \node[] at (-0.03, 0.75) {$72$};
        \node[] at (-0.03, 1.00) {$100$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Err_2D_span.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=5,width=0.75\linewidth]{Figures/Fig_errors_span.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Number of Spans $N_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$1$};
        \node[] at (-0.03, 0.25) {$5$};
        \node[] at (-0.03, 0.50) {$10$};
        \node[] at (-0.03, 0.75) {$15$};
        \node[] at (-0.03, 1.00) {$20$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Err_2D_symbolRate.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=5,width=0.75\linewidth]{Figures/Fig_errors_symbolRate.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Symbol Rate $R_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$16$};
        \node[] at (-0.03, 0.25) {$32$};
        \node[] at (-0.03, 0.50) {$56$};
        \node[] at (-0.03, 0.75) {$72$};
        \node[] at (-0.03, 1.00) {$100$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Err_4D_span.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=6,width=0.75\linewidth]{Figures/Fig_errors_span.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Number of Spans $N_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$1$};
        \node[] at (-0.03, 0.25) {$5$};
        \node[] at (-0.03, 0.50) {$10$};
        \node[] at (-0.03, 0.75) {$15$};
        \node[] at (-0.03, 1.00) {$20$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Err_4D_symbolRate.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=6,width=0.75\linewidth]{Figures/Fig_errors_symbolRate.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Shaping Blocklength $N$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Symbol Rate $R_s$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$10$};
        \node[] at (0.32, -0.03) {$10^2$};
        \node[] at (0.65, -0.03) {$10^3$};
        \node[] at (0.99, -0.03) {$10^4$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (-0.03, 0.0) {$16$};
        \node[] at (-0.03, 0.25) {$32$};
        \node[] at (-0.03, 0.50) {$56$};
        \node[] at (-0.03, 0.75) {$72$};
        \node[] at (-0.03, 1.00) {$100$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Err_vs_span.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
% font = \footnotesize,
name = plot_err,
width=\WD,
height=\HT,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0em},
xlabel={Number of Spans},
%%%%%%%%%%%% Customize abs ticks
xtick={1,2,3,4,5,6,7,8,9,10,20},
xticklabels={$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$20$},
ytick={-0.05,0, 0.05, 0.1,0.15,0.20 ,0.25},
yticklabels={$-5$,$0$,$5$,$10$,$15$,$20$,$25$},
%%%%%%%%%%%%
ymin=-0.05,
ymax=0.25, 
% ylabel style={yshift=-0.5em},
ylabel={ $\Delta \eta$ [\%] },
axis background/.style={fill=white},
% title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,dashed]
  table[row sep=crcr]{%
1	0.0712320201080929\\
2	0.0566172037308015\\
3	0.0610540670353249\\
4	0.0715585388487458\\
5	0.0817209241141913\\
6	0.0924849480971944\\
7	0.101439908351434\\
8	0.110087960846585\\
9	0.119156260015459\\
10	0.137256079342685\\
11	0.130008453342152\\
12	0.13500260792209\\
13	0.139039998955272\\
14	0.142446565883724\\
15	0.145404509154115\\
16	0.147970770647607\\
17	0.149504024322485\\
18	0.151003539538783\\
19	0.152792020500208\\
20	0.153967258757121\\
};
\addlegendentry{EGN Error 1D-Mapping  n= 100}\label{plot:EGN_error_1D}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
1	0.0481633660375651\\
2	0.0109438447761767\\
3	-0.00147754997425971\\
4	-0.00555457131250345\\
5	-0.00813791421589755\\
6	-0.00820464781514067\\
7	-0.00801240145966466\\
8	-0.0065202615864973\\
9	-0.0034217214178722\\
10	0.00862882809806737\\
11	-0.00104346610487442\\
12	0.000729912307246783\\
13	0.00209549989044681\\
14	0.00319082225667276\\
15	0.00407048585362089\\
16	0.00472498184797093\\
17	0.004571676601058\\
18	0.00447227046865976\\
19	0.00471133534248594\\
20	0.00451843461323279\\
};
\addlegendentry{FEGN Error 1D-Mapping  n= 100}\label{plot:FEGN_error_1D}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
1	0.107974072668759\\
2	0.105939198600505\\
3	0.127797234048326\\
4	0.143771860619477\\
5	0.158771243909802\\
6	0.170647288503648\\
7	0.177973254395173\\
8	0.183650565991459\\
9	0.188300356368694\\
10	0.206293439209131\\
11	0.203904915624567\\
12	0.205756865419838\\
13	0.206339003509134\\
14	0.206842474453828\\
15	0.207165634895327\\
16	0.207716575280801\\
17	0.207861935313126\\
18	0.207604313343142\\
19	0.207191207880167\\
20	0.205947785216377\\
};
\addlegendentry{EGN Error 2D-Mapping  n= 100}\label{plot:EGN_error_2D}

\addplot [color=mycolor2,dashdotted]
  table[row sep=crcr]{%
1	0.0612539429392705\\
2	0.0151011768113621\\
3	0.00547601368911158\\
4	-0.00245765184201784\\
5	-0.00594291804068272\\
6	-0.00789038528489749\\
7	-0.0105555948142547\\
8	-0.0123372692953601\\
9	-0.0133461253076841\\
10	-0.00213144570273176\\
11	-0.00691468388935287\\
12	-0.00751814033706762\\
13	-0.00866921375123671\\
14	-0.00955788813360809\\
15	-0.0104337425607115\\
16	-0.0110898341490449\\
17	-0.0121069261974404\\
18	-0.0134966725711165\\
19	-0.0150145583356418\\
20	-0.0171408110627447\\
};
\addlegendentry{FEGN Error 2D-Mapping  n= 100}\label{plot:FEGN_error_2D}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
1	0.172043624623039\\
2	0.195146491698432\\
3	0.215161135356612\\
4	0.229213742629707\\
5	0.233651856227996\\
6	0.233612496946073\\
7	0.234883442853241\\
8	0.232704981452639\\
9	0.231679144905166\\
10	0.241994831885516\\
11	0.230991261973645\\
12	0.228262010481634\\
13	0.227323539199904\\
14	0.225195199628292\\
15	0.224002598790231\\
16	0.221791436011377\\
17	0.220098932730726\\
18	0.217777062615666\\
19	0.215326269951503\\
20	0.212777351493309\\
};
\addlegendentry{EGN Error 4D-Mapping  n= 100}\label{plot:EGN_error_4D}

\addplot [color=mycolor2,densely dotted]
  table[row sep=crcr]{%
1	0.0733615317440846\\
2	0.0315737225248716\\
3	0.016107358793298\\
4	0.011377983420572\\
5	0.00663605216082765\\
6	0.00231501979087204\\
7	0.00128932790780093\\
8	-0.00125730867079275\\
9	-0.00211408656412886\\
10	0.00669302633511115\\
11	-0.00152551078342051\\
12	-0.00285494008241026\\
13	-0.00262907819633768\\
14	-0.00331820153125294\\
15	-0.00327442367416592\\
16	-0.00424160087956067\\
17	-0.00509190394185857\\
18	-0.00675859364831496\\
19	-0.00871473231481884\\
20	-0.0108079943769859\\
};
\addlegendentry{FEGN Error 4D-Mapping  n= 100}\label{plot:FEGN_error_4D}

\legend{}

% reference line  
% \addplot[-, draw opacity=1,mycolor2] coordinates{(1,0.05) (20,0.05)} node[midway,above] {};

%% circle
\draw[thin] (axis cs: 16,0.18) ellipse [x radius=5pt, y radius=25pt,rotate=0];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (16,0.11) {EGN};

%% circle
\draw[thin] (axis cs: 4.5,0) ellipse [x radius=3pt, y radius=10pt,rotate=0];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (4.5,0.035) {FEGN};
 

\end{axis}
   
% Joint legned
\node[draw,fill=white,inner sep=0pt, anchor = south,yshift=0.8em ] at (plot_err.north) {\footnotesize
\begin{tabular}{ cp{0.3 cm}cp{0.3 cm}cp{0.3 cm}|}
    \hline 
    \ref{plot:EGN_error_1D} & 1D    &\ref{plot:EGN_error_2D}& 2D &\ref{plot:EGN_error_4D}& 4D \\ 
 \hline
\end{tabular}} ; 


\end{tikzpicture}%

==> Figures/FEGN_Err_vs_symbolRate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
% font = \footnotesize, 
width=\WD,
height=\HT,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=16,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Symbol Rates [GBd]},
%%%%%%%%%%%% Customize abs ticks
xtick={16,32,56,72,100},
xticklabels={$16$,$32$,$56$,$72$,$100$},
ytick={-0.05,0, 0.05, 0.1,0.15,0.20 ,0.25},
yticklabels={$-5$,$0$,$5$,$10$,$15$,$20$,$25$}, 
%%%%%%%%%%%%
ymin=-0.05,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={ $\Delta \eta$ [\%] },
axis background/.style={fill=white}, 
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
16	0.0431386300033448\\
32	0.137256079342685\\
56	0.14126367177796\\
72	0.140919901555949\\
100	0.133371945951118\\
};
\addlegendentry{EGN Error 1D-Mapping  n= 100}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
16	-0.0261562117518767\\
32	-0.000945964728596409\\
56	-0.010264470148616\\
72	-0.00901041511585162\\
100	0.00738766869472856\\
};
\addlegendentry{FEGN Error 1D-Mapping  n= 100}

\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
16	0.121889022287341\\
32	0.206293439209131\\
56	0.170663733710589\\
72	0.1547603953754\\
100	0.14455905383568\\
};
\addlegendentry{EGN Error 2D-Mapping  n= 100}

\addplot [color=mycolor2, dashdotted]
  table[row sep=crcr]{%
16	-0.0163440377571364\\
32	-0.00289634000293702\\
56	-0.00980431588471779\\
72	-0.0137381272523565\\
100	0.00613799959313505\\
};
\addlegendentry{FEGN Error 2D-Mapping  n= 100}

\addplot [color=mycolor1, densely dotted]
  table[row sep=crcr]{%
16	0.217896119763992\\
32	0.241994831885516\\
56	0.175477232462681\\
72	0.157538543524537\\
100	0.141682703925823\\
};
\addlegendentry{EGN Error 4D-Mapping  n= 100}

\addplot [color=mycolor2, densely dotted]
  table[row sep=crcr]{%
16	-0.0125082364076138\\
32	0.00530973504218627\\
56	-0.0017693145335577\\
72	-0.00454215083389548\\
100	0.0100412006616446\\
};
\addlegendentry{FEGN Error 4D-Mapping  n= 100}

\legend{};

%% circle
\draw[thin] (axis cs: 64,0.155) ellipse [x radius=5pt, y radius=15pt,rotate=0];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (64,0.12) {EGN};

%% circle
\draw[thin] (axis cs: 64,-0.01) ellipse [x radius=5pt, y radius=10pt,rotate=0];
\node[rotate=0,scale=0.7,text width=5em,align=center] at (64,0.02) {FEGN};

\end{axis}
 
\end{tikzpicture}%

==> Figures/FEGN_Eta_vs_span.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
% font = \footnotesize, 
name = topplot1,
width=\WD,
height=\HT,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=20,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={(c) Number of Spans $N_s$},
%%%%%%%%%%%% Customize abs ticks 
xtick={1,2,3,4,5,6,7,8,9,10,20},
xticklabels={$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$20$}, 
%%%%%%%%%%%%
ymin=18,
ymax=38,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta\text{ [dB (1/W}^\text{2}\text{)]}$},
axis background/.style={fill=white}, 
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [draw opacity=1,line width=1pt,mycolor1]
  table[row sep=crcr]{%
1	20.5544201944356\\
2	24.8436495288876\\
3	27.2141045731324\\
4	28.8492989527925\\
5	30.0952279371823\\
6	31.1004085746696\\
7	31.9421304948972\\
8	32.6656974104325\\
9	33.2999217824408\\
10	33.8642536813016\\
11	34.3724348136762\\
12	34.8345299162591\\
13	35.2581292476409\\
14	35.6490968654221\\
15	36.0120563035111\\
16	36.3507168375138\\
17	36.6680991014951\\
18	36.9666953397626\\
19	37.2485861334155\\
20	37.5155244690297\\
};
\addlegendentry{EGN Model}

\addplot [loosely dashdotdotted,line width=1pt, draw opacity=1,mycolor1]
  table[row sep=crcr]{%
1	20.3402313751447\\
2	24.8264628018047\\
3	27.2272950516903\\
4	28.881864099609\\
5	30.1438355377956\\
6	31.1507692767809\\
7	31.9993786192962\\
8	32.7260976928954\\
9	33.3607078715679\\
10	33.8819221186658\\
11	34.4469650702991\\
12	34.9082252648111\\
13	35.3338969425443\\
14	35.7267930640784\\
15	36.0931940901012\\
16	36.4345840615948\\
17	36.7562549447186\\
18	37.0554591212863\\
19	37.3394684983245\\
20	37.6099843311403\\
};
\addlegendentry{Sim. i.i.d.}

\addplot [only marks, mark=x, mark options={solid, mycolor1, mark size=3pt,line width=1pt,fill=white}]
  table[row sep=crcr]{%
1	20.25558473785\\
2	24.6044727534294\\
3	26.9567294295306\\
4	28.5491399390556\\
5	29.7540756321606\\
6	30.7162539535161\\
7	31.5225224131503\\
8	32.2121234838562\\
9	32.8110144996003\\
10	33.3056710104722\\
11	33.8416178901153\\
12	34.2845613220702\\
13	34.692739495695\\
14	35.0707378999685\\
15	35.4224674186811\\
16	35.7514085344906\\
17	36.0629941411099\\
18	36.3559287481233\\
19	36.6310765166393\\
20	36.8935896004412\\
};
\addlegendentry{Sim.1D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,dashed ]
  table[row sep=crcr]{%
1	20.4597019563792\\
2	24.6514852095608\\
3	26.9499911987934\\
4	28.5245622714171\\
5	29.7175988695186\\
6	30.676102884146\\
7	31.4765607672252\\
8	32.1637948500066\\
9	32.7662574765162\\
10	33.3029236279423\\
11	33.7869215046151\\
12	34.2277168851333\\
13	34.6323837151565\\
14	35.00636042834\\
15	35.3539310900657\\
16	35.6785641477432\\
17	35.9831399595096\\
18	36.2700187689342\\
19	36.5412137956427\\
20	36.7984512108502\\
};
\addlegendentry{FEGN1D-Mapping  n= 100}

\addplot [only marks, mark=triangle*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
1	20.1091242171237\\
2	24.4063370154227\\
3	26.6917943217797\\
4	28.265904875659\\
5	29.4552508451327\\
6	30.4161479393228\\
7	31.2307761948045\\
8	31.933462309369\\
9	32.5506595087614\\
10	33.0497240234275\\
11	33.5665129365698\\
12	34.0219324820971\\
13	34.44343555049\\
14	34.8325909990808\\
15	35.1943876672784\\
16	35.531066569445\\
17	35.8479261506839\\
18	36.1474487840147\\
19	36.4308254958183\\
20	36.7022394265051\\
};
\addlegendentry{Sim.2D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt, dashdotted ]
  table[row sep=crcr]{%
1	20.3673167961897\\
2	24.4714291305445\\
3	26.7155098405773\\
4	28.2552163304564\\
5	29.429361864913\\
6	30.3817421161003\\
7	31.1846876164511\\
8	31.879546314527\\
9	32.4923050314601\\
10	33.0404545982736\\
11	33.5363756999622\\
12	33.9891553824352\\
13	34.4056185843777\\
14	34.7908790505675\\
15	35.1488335064124\\
16	35.4826320227192\\
17	35.7950225768754\\
18	36.0884313294174\\
19	36.3651205927575\\
20	36.6271494124793\\
};
\addlegendentry{FEGN2D-Mapping  n= 100}

\addplot [only marks, mark=*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
1	19.8649824259045\\
2	24.0694381192506\\
3	26.3677658632856\\
4	27.9530248824837\\
5	29.183301771745\\
6	30.1886209717575\\
7	31.0258708178435\\
8	31.7571059004182\\
9	32.3949459033898\\
10	32.9230557944601\\
11	33.4698851120649\\
12	33.9416197207743\\
13	34.3685386100431\\
14	34.7670439999029\\
15	35.1342329045083\\
16	35.4807460707557\\
17	35.8041486291982\\
18	36.1110174431463\\
19	36.4016572782069\\
20	36.677713689492\\
};
\addlegendentry{Sim.4D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,densely dotted ]
  table[row sep=crcr]{%
1	20.170701327595\\
2	24.2025718694607\\
3	26.4352001796601\\
4	28.0001458478867\\
5	29.2099827407833\\
6	30.1966293107606\\
7	31.0294603059417\\
8	31.7496703620476\\
9	32.3838206783241\\
10	32.9500718762825\\
11	33.4613991178639\\
12	33.927387059314\\
13	34.3553251407492\\
14	34.750859382968\\
15	35.1182630699742\\
16	35.4605713529479\\
17	35.7802667799971\\
18	36.0798542581474\\
19	36.3619300370545\\
20	36.6288023390199\\
};
\addlegendentry{FEGN4D-Mapping  n= 100}

\legend{};

%% rectangle zoom zone
\draw[line width=1pt] (axis cs: 10,32.7) rectangle (axis cs: 15,36);
\draw[-stealth,rounded corners] (axis cs: 12,32.7) -- (axis cs: 12,28.5) node[] {};

%% rectangle zoom zone 
\draw[line width=1pt] (axis cs: 0.99,20.9) rectangle (axis cs: 1.06,19.8);
\draw[-stealth,rounded corners] (axis cs: 1.06,20.9) -- (axis cs: 1.3,27.9) node[] {};


\end{axis}


\begin{axis}[name=topplot_inset,
width=0.38*\WD ,
height=0.36*\WD ,
anchor=south,
at={(topplot1.south)},yshift=0.5em,xshift=6em,
scale only axis,
xmin=10,
xmax=15,
xmode = log,
% every x tick label/.append style={fill=white,fill opacity=0.8}, 
ymin=32.7,
ymax=36.0,
every y tick label/.append style={font=\footnotesize,fill=white,fill opacity=1,scale=0.8,xshift=-2.5em,text width=1em},
ytick pos=right,
xticklabels={,,}, 
% ticks=none,
%%%%%%%%%%%% Customize ticks
ytick={32.7,36.0},
yticklabels={$32.7$,$36.0$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
% xmajorgrids,
ymajorgrids,
% yminorgrids,
] 
\addplot [draw opacity=1,line width=1pt,mycolor1]
  table[row sep=crcr]{%
1	20.5544201944356\\
2	24.8436495288876\\
3	27.2141045731324\\
4	28.8492989527925\\
5	30.0952279371823\\
6	31.1004085746696\\
7	31.9421304948972\\
8	32.6656974104325\\
9	33.2999217824408\\
10	33.8642536813016\\
11	34.3724348136762\\
12	34.8345299162591\\
13	35.2581292476409\\
14	35.6490968654221\\
15	36.0120563035111\\
16	36.3507168375138\\
17	36.6680991014951\\
18	36.9666953397626\\
19	37.2485861334155\\
20	37.5155244690297\\
};
\addlegendentry{EGN Model}

\addplot [loosely dashdotdotted,line width=1pt, draw opacity=1,mycolor1]
  table[row sep=crcr]{%
1	20.3402313751447\\
2	24.8264628018047\\
3	27.2272950516903\\
4	28.881864099609\\
5	30.1438355377956\\
6	31.1507692767809\\
7	31.9993786192962\\
8	32.7260976928954\\
9	33.3607078715679\\
10	33.8819221186658\\
11	34.4469650702991\\
12	34.9082252648111\\
13	35.3338969425443\\
14	35.7267930640784\\
15	36.0931940901012\\
16	36.4345840615948\\
17	36.7562549447186\\
18	37.0554591212863\\
19	37.3394684983245\\
20	37.6099843311403\\
};
\addlegendentry{Sim. i.i.d.}

\addplot [only marks, mark=x, mark options={solid, mycolor1, mark size=3pt,line width=1pt,fill=white}]
  table[row sep=crcr]{%
1	20.25558473785\\
2	24.6044727534294\\
3	26.9567294295306\\
4	28.5491399390556\\
5	29.7540756321606\\
6	30.7162539535161\\
7	31.5225224131503\\
8	32.2121234838562\\
9	32.8110144996003\\
10	33.3056710104722\\
11	33.8416178901153\\
12	34.2845613220702\\
13	34.692739495695\\
14	35.0707378999685\\
15	35.4224674186811\\
16	35.7514085344906\\
17	36.0629941411099\\
18	36.3559287481233\\
19	36.6310765166393\\
20	36.8935896004412\\
};
\addlegendentry{Sim.1D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,dashed ]
  table[row sep=crcr]{%
1	20.4597019563792\\
2	24.6514852095608\\
3	26.9499911987934\\
4	28.5245622714171\\
5	29.7175988695186\\
6	30.676102884146\\
7	31.4765607672252\\
8	32.1637948500066\\
9	32.7662574765162\\
10	33.3029236279423\\
11	33.7869215046151\\
12	34.2277168851333\\
13	34.6323837151565\\
14	35.00636042834\\
15	35.3539310900657\\
16	35.6785641477432\\
17	35.9831399595096\\
18	36.2700187689342\\
19	36.5412137956427\\
20	36.7984512108502\\
};
\addlegendentry{FEGN1D-Mapping  n= 100}

\addplot [only marks, mark=triangle*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
1	20.1091242171237\\
2	24.4063370154227\\
3	26.6917943217797\\
4	28.265904875659\\
5	29.4552508451327\\
6	30.4161479393228\\
7	31.2307761948045\\
8	31.933462309369\\
9	32.5506595087614\\
10	33.0497240234275\\
11	33.5665129365698\\
12	34.0219324820971\\
13	34.44343555049\\
14	34.8325909990808\\
15	35.1943876672784\\
16	35.531066569445\\
17	35.8479261506839\\
18	36.1474487840147\\
19	36.4308254958183\\
20	36.7022394265051\\
};
\addlegendentry{Sim.2D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt, dashdotted ]
  table[row sep=crcr]{%
1	20.3673167961897\\
2	24.4714291305445\\
3	26.7155098405773\\
4	28.2552163304564\\
5	29.429361864913\\
6	30.3817421161003\\
7	31.1846876164511\\
8	31.879546314527\\
9	32.4923050314601\\
10	33.0404545982736\\
11	33.5363756999622\\
12	33.9891553824352\\
13	34.4056185843777\\
14	34.7908790505675\\
15	35.1488335064124\\
16	35.4826320227192\\
17	35.7950225768754\\
18	36.0884313294174\\
19	36.3651205927575\\
20	36.6271494124793\\
};
\addlegendentry{FEGN2D-Mapping  n= 100}

\addplot [only marks, mark=*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
1	19.8649824259045\\
2	24.0694381192506\\
3	26.3677658632856\\
4	27.9530248824837\\
5	29.183301771745\\
6	30.1886209717575\\
7	31.0258708178435\\
8	31.7571059004182\\
9	32.3949459033898\\
10	32.9230557944601\\
11	33.4698851120649\\
12	33.9416197207743\\
13	34.3685386100431\\
14	34.7670439999029\\
15	35.1342329045083\\
16	35.4807460707557\\
17	35.8041486291982\\
18	36.1110174431463\\
19	36.4016572782069\\
20	36.677713689492\\
};
\addlegendentry{Sim.4D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,densely dotted ]
  table[row sep=crcr]{%
1	20.170701327595\\
2	24.2025718694607\\
3	26.4352001796601\\
4	28.0001458478867\\
5	29.2099827407833\\
6	30.1966293107606\\
7	31.0294603059417\\
8	31.7496703620476\\
9	32.3838206783241\\
10	32.9500718762825\\
11	33.4613991178639\\
12	33.927387059314\\
13	34.3553251407492\\
14	34.750859382968\\
15	35.1182630699742\\
16	35.4605713529479\\
17	35.7802667799971\\
18	36.0798542581474\\
19	36.3619300370545\\
20	36.6288023390199\\
};
\addlegendentry{FEGN4D-Mapping  n= 100}

\legend{};
\end{axis}


\begin{axis}[name=topplot_inset2,
width=0.38*\WD ,
height=0.35*\WD ,
anchor=south,
at={(topplot1.south)},yshift=9.5em,xshift=-7em,
scale only axis,
xmin=0.99,
xmax=1.06,
xmode = log,
every x tick label/.append style={font=\footnotesize,fill opacity=0.8}, 
ymin=19.8,
ymax=20.9,
every y tick label/.append style={font=\footnotesize,fill=white,fill opacity=1,scale=0.8,xshift=-2.5em,text width=1em},
ytick pos=right,
xticklabels={,,}, 
% ticks=none,
%%%%%%%%%%%% Customize ticks
ytick={19.8,20.9},
yticklabels={$19.8$,$20.9$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
% xmajorgrids,
ymajorgrids,
% yminorgrids,
] 
\addplot [draw opacity=1,line width=1pt,mycolor1]
  table[row sep=crcr]{%
1	20.5544201944356\\
2	24.8436495288876\\
3	27.2141045731324\\
4	28.8492989527925\\
5	30.0952279371823\\
6	31.1004085746696\\
7	31.9421304948972\\
8	32.6656974104325\\
9	33.2999217824408\\
10	33.8642536813016\\
11	34.3724348136762\\
12	34.8345299162591\\
13	35.2581292476409\\
14	35.6490968654221\\
15	36.0120563035111\\
16	36.3507168375138\\
17	36.6680991014951\\
18	36.9666953397626\\
19	37.2485861334155\\
20	37.5155244690297\\
};
\addlegendentry{EGN Model}

\addplot [loosely dashdotdotted,line width=1pt, draw opacity=1,mycolor1]
  table[row sep=crcr]{%
1	20.3402313751447\\
2	24.8264628018047\\
3	27.2272950516903\\
4	28.881864099609\\
5	30.1438355377956\\
6	31.1507692767809\\
7	31.9993786192962\\
8	32.7260976928954\\
9	33.3607078715679\\
10	33.8819221186658\\
11	34.4469650702991\\
12	34.9082252648111\\
13	35.3338969425443\\
14	35.7267930640784\\
15	36.0931940901012\\
16	36.4345840615948\\
17	36.7562549447186\\
18	37.0554591212863\\
19	37.3394684983245\\
20	37.6099843311403\\
};
\addlegendentry{Sim. i.i.d.}

\addplot [only marks, mark=x, mark options={solid, mycolor1, mark size=3pt,line width=1pt,fill=white}]
  table[row sep=crcr]{%
1	20.25558473785\\
2	24.6044727534294\\
3	26.9567294295306\\
4	28.5491399390556\\
5	29.7540756321606\\
6	30.7162539535161\\
7	31.5225224131503\\
8	32.2121234838562\\
9	32.8110144996003\\
10	33.3056710104722\\
11	33.8416178901153\\
12	34.2845613220702\\
13	34.692739495695\\
14	35.0707378999685\\
15	35.4224674186811\\
16	35.7514085344906\\
17	36.0629941411099\\
18	36.3559287481233\\
19	36.6310765166393\\
20	36.8935896004412\\
};
\addlegendentry{Sim.1D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,dashed ]
  table[row sep=crcr]{%
1	20.4597019563792\\
2	24.6514852095608\\
3	26.9499911987934\\
4	28.5245622714171\\
5	29.7175988695186\\
6	30.676102884146\\
7	31.4765607672252\\
8	32.1637948500066\\
9	32.7662574765162\\
10	33.3029236279423\\
11	33.7869215046151\\
12	34.2277168851333\\
13	34.6323837151565\\
14	35.00636042834\\
15	35.3539310900657\\
16	35.6785641477432\\
17	35.9831399595096\\
18	36.2700187689342\\
19	36.5412137956427\\
20	36.7984512108502\\
};
\addlegendentry{FEGN1D-Mapping  n= 100}

\addplot [only marks, mark=triangle*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
1	20.1091242171237\\
2	24.4063370154227\\
3	26.6917943217797\\
4	28.265904875659\\
5	29.4552508451327\\
6	30.4161479393228\\
7	31.2307761948045\\
8	31.933462309369\\
9	32.5506595087614\\
10	33.0497240234275\\
11	33.5665129365698\\
12	34.0219324820971\\
13	34.44343555049\\
14	34.8325909990808\\
15	35.1943876672784\\
16	35.531066569445\\
17	35.8479261506839\\
18	36.1474487840147\\
19	36.4308254958183\\
20	36.7022394265051\\
};
\addlegendentry{Sim.2D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt, dashdotted ]
  table[row sep=crcr]{%
1	20.3673167961897\\
2	24.4714291305445\\
3	26.7155098405773\\
4	28.2552163304564\\
5	29.429361864913\\
6	30.3817421161003\\
7	31.1846876164511\\
8	31.879546314527\\
9	32.4923050314601\\
10	33.0404545982736\\
11	33.5363756999622\\
12	33.9891553824352\\
13	34.4056185843777\\
14	34.7908790505675\\
15	35.1488335064124\\
16	35.4826320227192\\
17	35.7950225768754\\
18	36.0884313294174\\
19	36.3651205927575\\
20	36.6271494124793\\
};
\addlegendentry{FEGN2D-Mapping  n= 100}

\addplot [only marks, mark=*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
1	19.8649824259045\\
2	24.0694381192506\\
3	26.3677658632856\\
4	27.9530248824837\\
5	29.183301771745\\
6	30.1886209717575\\
7	31.0258708178435\\
8	31.7571059004182\\
9	32.3949459033898\\
10	32.9230557944601\\
11	33.4698851120649\\
12	33.9416197207743\\
13	34.3685386100431\\
14	34.7670439999029\\
15	35.1342329045083\\
16	35.4807460707557\\
17	35.8041486291982\\
18	36.1110174431463\\
19	36.4016572782069\\
20	36.677713689492\\
};
\addlegendentry{Sim.4D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,densely dotted ]
  table[row sep=crcr]{%
1	20.170701327595\\
2	24.2025718694607\\
3	26.4352001796601\\
4	28.0001458478867\\
5	29.2099827407833\\
6	30.1966293107606\\
7	31.0294603059417\\
8	31.7496703620476\\
9	32.3838206783241\\
10	32.9500718762825\\
11	33.4613991178639\\
12	33.927387059314\\
13	34.3553251407492\\
14	34.750859382968\\
15	35.1182630699742\\
16	35.4605713529479\\
17	35.7802667799971\\
18	36.0798542581474\\
19	36.3619300370545\\
20	36.6288023390199\\
};
\addlegendentry{FEGN4D-Mapping  n= 100}

\legend{};
\end{axis}

 
\end{tikzpicture}%

==> Figures/FEGN_Eta_vs_symbolRate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
% font = \footnotesize, 
name = topplot2,
width=\WD,
height=\HT,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=16,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={(d) Symbol Rate $R_s$  [GBd]},
%%%%%%%%%%%% Customize abs ticks
xtick={16,32,56,72,100},
xticklabels={$16$,$32$,$56$,$72$,$100$},
ytick={26,28,30,32,34,36,38},
yticklabels={$26$,$28$,$30$,$32$,$34$,$36$,$38$},
%%%%%%%%%%%%
ymin=26,
ymax=38,
ylabel style={font=\color{white!15!black}},
ylabel={$\eta\text{ [dB (1/W}^\text{2}\text{)]}$},
axis background/.style={fill=white}, 
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [draw opacity=1,line width=1pt,mycolor1]
  table[row sep=crcr]{%
16	37.3302961620599\\
32	33.8642536813016\\
56	30.8210681593668\\
72	29.3419625038204\\
100	27.323251090132\\
};
\addlegendentry{EGN Model}

\addplot [loosely dashdotdotted,line width=1pt, draw opacity=1,mycolor1]
  table[row sep=crcr]{%
16	37.4755037835046\\
32	33.8819221186658\\
56	30.8849078222583\\
72	29.3761554412059\\
100	27.279138670009\\
};
\addlegendentry{Sim. i.i.d.}

\addplot [only marks, mark=x, mark options={solid, mycolor1, mark size=3pt,line width=1pt,fill=white}]
  table[row sep=crcr]{%
16	37.1468758750651\\
32	33.3056710104722\\
56	30.2472082272869\\
72	28.7694109459951\\
100	26.7795265054839\\
};
\addlegendentry{Sim.1D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,dashed ]
  table[row sep=crcr]{%
16	37.0317688592237\\
32	33.3015607934884\\
56	30.2023998371961\\
72	28.730101847547\\
100	26.811492809587\\
};
\addlegendentry{FEGN1D-Mapping  n= 100}

\addplot [only marks, mark=triangle*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
16	36.8307971774572\\
32	33.0497240234275\\
56	30.136746514931\\
72	28.7170436984332\\
100	26.7368690388264\\
};
\addlegendentry{Sim.2D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt, dashdotted ]
  table[row sep=crcr]{%
16	36.7592294643573\\
32	33.0371271273517\\
56	30.0939568056895\\
72	28.6569661418525\\
100	26.7634445552851\\
};
\addlegendentry{FEGN2D-Mapping  n= 100}

\addplot [only marks, mark=*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
16	36.4741936940112\\
32	32.9230557944601\\
56	30.1189259414019\\
72	28.7066078938636\\
100	26.7477968731092\\
};
\addlegendentry{Sim.4D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,densely dotted ]
  table[row sep=crcr]{%
16	36.4195285137932\\
32	32.9460546756608\\
56	30.1112351002486\\
72	28.6868366473711\\
100	26.7911877679164\\
};
\addlegendentry{FEGN4D-Mapping  n= 100}

\legend{};


%% rectangle zoom zone
\draw[line width=1pt] (axis cs: 16,36) rectangle (axis cs: 17,37.5);
\draw[-stealth,rounded corners] (axis cs: 17,36) -- (axis cs: 20,32.6) node[] {};

%% rectangle zoom zone 
\draw[line width=1pt] (axis cs: 90,26.70) rectangle (axis cs: 100.5,28);
\draw[-stealth,rounded corners] (axis cs: 90,28) -- (axis cs: 72,31.6) node[] {};



\end{axis}


\begin{axis}[name=topplot2_inset,
width=0.38*\WD ,
height=0.36*\WD ,
anchor=south,
at={(topplot2.south)},yshift=9.5em,xshift=7em,
scale only axis,
xmode=log,
xmin=90,
xmax=100.5,
xmode = log,
every x tick label/.append style={font=\footnotesize,fill opacity=0.8}, 
ymin=26.70,
ymax=28,
every y tick label/.append style={font=\footnotesize,fill=white,fill opacity=1,scale=0.8,xshift=-2.9em,text width=1em},
ytick pos=right,
xticklabels={,,}, 
% ticks=none,
%%%%%%%%%%%% Customize ticks
ytick={26.7,28.0},
yticklabels={$26.7$,$28.0$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
% xmajorgrids,
ymajorgrids,
% yminorgrids,
]
\addplot [draw opacity=1,line width=1pt,mycolor1]
  table[row sep=crcr]{%
16	37.3302961620599\\
32	33.8642536813016\\
56	30.8210681593668\\
72	29.3419625038204\\
100	27.323251090132\\
};
\addlegendentry{EGN Model}

\addplot [loosely dashdotdotted,line width=1pt, draw opacity=1,mycolor1]
  table[row sep=crcr]{%
16	37.4755037835046\\
32	33.8819221186658\\
56	30.8849078222583\\
72	29.3761554412059\\
100	27.279138670009\\
};
\addlegendentry{Sim. i.i.d.}

\addplot [only marks, mark=x, mark options={solid, mycolor1, mark size=3pt,line width=1pt,fill=white}]
  table[row sep=crcr]{%
16	37.1468758750651\\
32	33.3056710104722\\
56	30.2472082272869\\
72	28.7694109459951\\
100	26.7795265054839\\
};
\addlegendentry{Sim.1D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,dashed ]
  table[row sep=crcr]{%
16	37.0317688592237\\
32	33.3015607934884\\
56	30.2023998371961\\
72	28.730101847547\\
100	26.811492809587\\
};
\addlegendentry{FEGN1D-Mapping  n= 100}

\addplot [only marks, mark=triangle*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
16	36.8307971774572\\
32	33.0497240234275\\
56	30.136746514931\\
72	28.7170436984332\\
100	26.7368690388264\\
};
\addlegendentry{Sim.2D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt, dashdotted ]
  table[row sep=crcr]{%
16	36.7592294643573\\
32	33.0371271273517\\
56	30.0939568056895\\
72	28.6569661418525\\
100	26.7634445552851\\
};
\addlegendentry{FEGN2D-Mapping  n= 100}

\addplot [only marks, mark=*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
16	36.4741936940112\\
32	32.9230557944601\\
56	30.1189259414019\\
72	28.7066078938636\\
100	26.7477968731092\\
};
\addlegendentry{Sim.4D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,densely dotted ]
  table[row sep=crcr]{%
16	36.4195285137932\\
32	32.9460546756608\\
56	30.1112351002486\\
72	28.6868366473711\\
100	26.7911877679164\\
};
\addlegendentry{FEGN4D-Mapping  n= 100}

\legend{};
\end{axis}


\begin{axis}[name=topplot2_inset2,
width=0.38*\WD ,
height=0.36*\WD ,
anchor=south,
at={(topplot2.south)},yshift=0.7em,xshift=-6em,
scale only axis,
xmode=log,
xmin=16,
xmax=17,
xmode = log,
every x tick label/.append style={font=\footnotesize,fill opacity=0.8}, 
ymin=36,
ymax=37.5,
every y tick label/.append style={font=\footnotesize,fill=white,fill opacity=1,scale=0.8,xshift=-2.5em,text width=1em},
ytick pos=right,
xticklabels={,,}, 
% ticks=none,
%%%%%%%%%%%% Customize ticks
ytick={36,37.5},
yticklabels={$36.0$,$37.5$},
%%%%%%%%%%%%
axis background/.style={fill=white},
title style={font=\bfseries}, 
% xmajorgrids,
ymajorgrids,
% yminorgrids,
]
\addplot [draw opacity=1,line width=1pt,mycolor1]
  table[row sep=crcr]{%
16	37.3302961620599\\
32	33.8642536813016\\
56	30.8210681593668\\
72	29.3419625038204\\
100	27.323251090132\\
};
\addlegendentry{EGN Model}

\addplot [loosely dashdotdotted,line width=1pt, draw opacity=1,mycolor1]
  table[row sep=crcr]{%
16	37.4755037835046\\
32	33.8819221186658\\
56	30.8849078222583\\
72	29.3761554412059\\
100	27.279138670009\\
};
\addlegendentry{Sim. i.i.d.}

\addplot [only marks, mark=x, mark options={solid, mycolor1, mark size=3pt,line width=1pt,fill=white}]
  table[row sep=crcr]{%
16	37.1468758750651\\
32	33.3056710104722\\
56	30.2472082272869\\
72	28.7694109459951\\
100	26.7795265054839\\
};
\addlegendentry{Sim.1D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,dashed ]
  table[row sep=crcr]{%
16	37.0317688592237\\
32	33.3015607934884\\
56	30.2023998371961\\
72	28.730101847547\\
100	26.811492809587\\
};
\addlegendentry{FEGN1D-Mapping  n= 100}

\addplot [only marks, mark=triangle*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
16	36.8307971774572\\
32	33.0497240234275\\
56	30.136746514931\\
72	28.7170436984332\\
100	26.7368690388264\\
};
\addlegendentry{Sim.2D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt, dashdotted ]
  table[row sep=crcr]{%
16	36.7592294643573\\
32	33.0371271273517\\
56	30.0939568056895\\
72	28.6569661418525\\
100	26.7634445552851\\
};
\addlegendentry{FEGN2D-Mapping  n= 100}

\addplot [only marks, mark=*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
16	36.4741936940112\\
32	32.9230557944601\\
56	30.1189259414019\\
72	28.7066078938636\\
100	26.7477968731092\\
};
\addlegendentry{Sim.4D-Mapping  n= 100}

\addplot [color=mycolor1,line width=1pt,densely dotted ]
  table[row sep=crcr]{%
16	36.4195285137932\\
32	32.9460546756608\\
56	30.1112351002486\\
72	28.6868366473711\\
100	26.7911877679164\\
};
\addlegendentry{FEGN4D-Mapping  n= 100}

\legend{};
\end{axis}
 
\end{tikzpicture}%

==> Figures/FEGN_Kernel_S1.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=1,width=0.75\linewidth]{Figures/Fig_Kernels.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Frequency $f$ [GHz]};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\tau$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$-16$};
        \node[] at (0.5, -0.03) {$0$}; 
        \node[] at (0.99, -0.03) {$16$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Kernel_S2.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=2,width=0.75\linewidth]{Figures/Fig_Kernels.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Frequency $f$ [GHz]};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\tau$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$-16$};
        \node[] at (0.5, -0.03) {$0$}; 
        \node[] at (0.99, -0.03) {$16$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Kernel_S3.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=7,width=0.75\linewidth]{Figures/Fig_Kernels.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Delay $\tau$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\taup$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$0$};
        \node[] at ( 0.2, -0.03) {$10$};
        \node[] at ( 0.4,-0.03) {$20$};
        \node[] at ( 0.6,-0.03) {$30$};
        \node[] at (0.8,-0.03 ) {$40$};
        \node[] at (1.00,-0.03 ) {$50$};
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03,0.01 ) {$0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Kernel_X0.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
% font = \large,
name = topplot1,
width=0.28\linewidth,
height=0.238\linewidth,
at={(0.758in,0.481in)},
scale only axis, 
xmin=1,
xmax=51,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0.5em},
xlabel={Frequency $f$ [GHz]},
%%%%%%%%%%%% Customize abs ticks
xtick={1,26,51},
xticklabels={{$-16$},{$0$},{$16$}},
% ytick={15,16,17,18,19,20,21},
% yticklabels={15,16,17,18,19,20,21},
%%%%%%%%%%%%
ymin=0,
ymax=1,
% ylabel style={font=\color{white},fill opacity=0,yshift=-0.7cm},
% every y tick label/.append style={font=\footnotesize }, 
% ylabel style={font=\footnotesize },
ylabel style={yshift=-0.2em},
ylabel={ Normalized Value },
axis background/.style={fill=white},
% title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.219684985126193\\
2	0.863529922743937\\
3	0.982224225252991\\
4	0.999999999999996\\
5	0.985046519446237\\
6	0.954866137106752\\
7	0.922219716232009\\
8	0.890408635465193\\
9	0.861794260169626\\
10	0.832690487641684\\
11	0.803800094549843\\
12	0.779492992376287\\
13	0.762230528285238\\
14	0.751534145028594\\
15	0.739799848358445\\
16	0.727853744656735\\
17	0.715533313242371\\
18	0.703573570194491\\
19	0.692273660678153\\
20	0.683031535794214\\
21	0.675286546731517\\
22	0.669271136785583\\
23	0.665047090817291\\
24	0.666717071257301\\
25	0.678411809079513\\
26	0.683857743499867\\
27	0.678411809079516\\
28	0.6667170712573\\
29	0.665047090817291\\
30	0.669271136785576\\
31	0.675286546731519\\
32	0.683031535794206\\
33	0.692273660678153\\
34	0.70357357019449\\
35	0.715533313242371\\
36	0.72785374465674\\
37	0.739799848358445\\
38	0.751534145028592\\
39	0.762230528285235\\
40	0.779492992376288\\
41	0.803800094549841\\
42	0.832690487641684\\
43	0.861794260169626\\
44	0.890408635465194\\
45	0.922219716232008\\
46	0.954866137106751\\
47	0.985046519446238\\
48	1\\
49	0.982224225252991\\
50	0.863529922743939\\
51	0.219684985126193\\
};
\addlegendentry{$  \kappa^{(1)}_{\text{X}0}(f) $}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.113358547034538\\
2	0.135918617443575\\
3	0.142431190758845\\
4	0.153667286110066\\
5	0.169377355415871\\
6	0.188147953060624\\
7	0.204282944986353\\
8	0.216866531630023\\
9	0.226833851191469\\
10	0.236773063224606\\
11	0.24698127459361\\
12	0.255409048363409\\
13	0.261124593884376\\
14	0.265120709222135\\
15	0.269528401258084\\
16	0.273951256849081\\
17	0.278362882265049\\
18	0.282460238201959\\
19	0.286116307753752\\
20	0.289181702646584\\
21	0.291803472424003\\
22	0.293854399676267\\
23	0.295129787566799\\
24	0.293861347069004\\
25	0.28970133876938\\
26	0.287832127246798\\
27	0.289701338769379\\
28	0.293861347069004\\
29	0.2951297875668\\
30	0.293854399676269\\
31	0.291803472424003\\
32	0.289181702646587\\
33	0.286116307753752\\
34	0.28246023820196\\
35	0.278362882265049\\
36	0.273951256849079\\
37	0.269528401258084\\
38	0.265120709222135\\
39	0.261124593884377\\
40	0.255409048363409\\
41	0.24698127459361\\
42	0.236773063224606\\
43	0.226833851191469\\
44	0.216866531630023\\
45	0.204282944986353\\
46	0.188147953060624\\
47	0.169377355415871\\
48	0.153667286110064\\
49	0.142431190758845\\
50	0.135918617443576\\
51	0.113358547034538\\
};
\addlegendentry{$  \kappa^{(2)}_{\text{X}0}(f) $}
\legend{}

\node[fill=white] at (25, 0.2 ) {$  \kappa^{(2)}_{\text{X}0}(f) $};

\node[] at (25, 0.74) {$  \kappa^{(1)}_{\text{X}0}(f) $};

\end{axis}
   



\end{tikzpicture}%

==> Figures/FEGN_Kernel_X1.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=4,width=0.75\linewidth]{Figures/Fig_Kernels.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Frequency $f$ [GHz]};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\tau$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$-16$};
        \node[] at (0.5, -0.03) {$0$}; 
        \node[] at (0.99, -0.03) {$16$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Kernel_X2.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=5,width=0.75\linewidth]{Figures/Fig_Kernels.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Frequency $f$ [GHz]};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\tau$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$-16$};
        \node[] at (0.5, -0.03) {$0$}; 
        \node[] at (0.99, -0.03) {$16$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Kernel_X3.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=8,width=0.75\linewidth]{Figures/Fig_Kernels.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Delay $\tau$};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\taup$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$0$};
        \node[] at ( 0.2, -0.03) {$10$};
        \node[] at ( 0.4,-0.03) {$20$};
        \node[] at ( 0.6,-0.03) {$30$};
        \node[] at (0.8,-0.03 ) {$40$};
        \node[] at (1.00,-0.03 ) {$50$};
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03,0.01 ) {$0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/FEGN_Kernel_X3_1tau.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=6,width=0.75\linewidth]{Figures/Fig_Kernels.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Frequency $f$ [GHz]};

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\tau$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$-16$};
        \node[] at (0.5, -0.03) {$0$}; 
        \node[] at (0.99, -0.03) {$16$}; 
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/Fig_4-1Dmapping.tex <==
%  \documentclass[tikz]{standalone}
%   \usetikzlibrary{calc}

% \begin{document}

\tikzstyle{symBlk0} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt]

\tikzstyle{symBlk1} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=blue!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk2} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=red!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk3} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=green!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk4} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=black!40!white,fill opacity=0.2,text opacity = 1]

\begin{tikzpicture}

%% Plce node 0 for coordinates
\foreach \i in {1,2,...,8}
\node[symBlk0] (tsym\i) at (32*\i pt,90 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (hsym\i) at (32*\i pt,60 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (lsym\i) at (32*\i pt,30 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (bsym\i) at (32*\i pt,0) {};

%% Plce color node on coordinates

% \node[symBlk1] () at (tsym1){$ \pm A_1$};
% \node[symBlk1] () at (tsym2){$ \pm A_2$};
% \node[symBlk1] () at (tsym3){$ \pm A_3$};
% \node[symBlk1] () at (tsym4){$ \pm A_4$};
% \node[symBlk1] () at (tsym5){$ \pm A_5$};
% \node[symBlk1] () at (tsym6){$ \pm A_6$};
% \node[symBlk1] () at (tsym7){$ \pm A_7$};
% \node[symBlk1] () at (tsym8){$ \pm A_8$};

% \node[symBlk2] () at (hsym1){$ \pm A_{9}$};
% \node[symBlk2] () at (hsym2){$ \pm A_{10}$};
% \node[symBlk2] () at (hsym3){$ \pm A_{11}$};
% \node[symBlk2] () at (hsym4){$ \pm A_{12}$};
% \node[symBlk2] () at (hsym5){$ \pm A_{13}$};
% \node[symBlk2] () at (hsym6){$ \pm A_{14}$};
% \node[symBlk2] () at (hsym7){$ \pm A_{15}$};
% \node[symBlk2] () at (hsym8){$ \pm A_{16}$};

% \node[symBlk3] () at (lsym1){$ \pm A_{17}$};
% \node[symBlk3] () at (lsym2){$ \pm A_{18}$};
% \node[symBlk3] () at (lsym3){$ \pm A_{19}$};
% \node[symBlk3] () at (lsym4){$ \pm A_{20}$};
% \node[symBlk3] () at (lsym5){$ \pm A_{21}$};
% \node[symBlk3] () at (lsym6){$ \pm A_{22}$};
% \node[symBlk3] () at (lsym7){$ \pm A_{23}$};
% \node[symBlk3] () at (lsym8){$ \pm A_{24}$};

% \node[symBlk4] () at (bsym1){$ \pm A_{25}$};
% \node[symBlk4] () at (bsym2){$ \pm A_{26}$};
% \node[symBlk4] () at (bsym3){$ \pm A_{27}$};
% \node[symBlk4] () at (bsym4){$ \pm A_{28}$};
% \node[symBlk4] () at (bsym5){$ \pm A_{29}$};
% \node[symBlk4] () at (bsym6){$ \pm A_{30}$};
% \node[symBlk4] () at (bsym7){$ \pm A_{31}$};
% \node[symBlk4] () at (bsym8){$ \pm A_{32}$};

\node[symBlk1] () at (tsym1){$u_{1,1}$};
\node[symBlk1] () at (tsym2){$u_{2,1}$};
\node[symBlk1] () at (tsym3){$u_{3,1}$};
\node[symBlk1] () at (tsym4){$u_{4,1}$};
\node[symBlk1] () at (tsym5){$u_{5,1}$};
\node[symBlk1] () at (tsym6){$u_{6,1}$};
\node[symBlk1] () at (tsym7){$u_{7,1}$};
\node[symBlk1] () at (tsym8){$u_{8,1}$};

\node[symBlk2] () at (hsym1) {$u_{1,2}$};
\node[symBlk2] () at (hsym2) {$u_{2,2}$};
\node[symBlk2] () at (hsym3) {$u_{3,2}$};
\node[symBlk2] () at (hsym4) {$u_{4,2}$};
\node[symBlk2] () at (hsym5) {$u_{5,2}$};
\node[symBlk2] () at (hsym6) {$u_{6,2}$};
\node[symBlk2] () at (hsym7) {$u_{7,2}$};
\node[symBlk2] () at (hsym8) {$u_{8,2}$};

\node[symBlk3] () at (lsym1) {$u_{1,3}$};
\node[symBlk3] () at (lsym2) {$u_{2,3}$};
\node[symBlk3] () at (lsym3) {$u_{3,3}$};
\node[symBlk3] () at (lsym4) {$u_{4,3}$};
\node[symBlk3] () at (lsym5) {$u_{5,3}$};
\node[symBlk3] () at (lsym6) {$u_{6,3}$};
\node[symBlk3] () at (lsym7) {$u_{7,3}$};
\node[symBlk3] () at (lsym8) {$u_{8,3}$};

\node[symBlk4] () at (bsym1) {$u_{1,4}$};
\node[symBlk4] () at (bsym2) {$u_{2,4}$};
\node[symBlk4] () at (bsym3) {$u_{3,4}$};
\node[symBlk4] () at (bsym4) {$u_{4,4}$};
\node[symBlk4] () at (bsym5) {$u_{5,4}$};
\node[symBlk4] () at (bsym6) {$u_{6,4}$};
\node[symBlk4] () at (bsym7) {$u_{7,4}$};
\node[symBlk4] () at (bsym8) {$u_{8,4}$};
 

%% Plce bottom nodes and text
% \foreach \i in {1,2,...,8}
% \node[symBlk0,fill=red!60!yellow,fill opacity=0.2] (mdsym\i) at (32*\i pt,-30pt) {};
% \foreach \i in {1,2,...,8}
% \node[] (mdsym\i) at (32*\i pt,-30pt) {$X_\i$};


%% XYIQ labels
\draw[-,line width=1.2pt] ($(bsym1.south west)+(-10pt,-5pt)$) -- ($(tsym1.north west)+(-10pt,2pt)$) node [right, text width=20pt] {};

\draw[-,line width=1.2pt] ($(tsym1.north west)+(-14pt,2pt)$) -- ($(tsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
\draw[-,line width=1.2pt] ($(hsym1.north west)+(-14pt,2pt)$) -- ($(hsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
\draw[-,line width=1.2pt] ($(lsym1.north west)+(-14pt,2pt)$) -- ($(lsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
\draw[-,line width=1.2pt] ($(bsym1.north west)+(-14pt,2pt)$) -- ($(bsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 

\node[xshift=-33 pt](IX) at (tsym1) {$X I$};
\node[xshift=-33 pt](QX) at (hsym1) {$X Q$};
\node[xshift=-33 pt](IY) at (lsym1) {$Y I$};
\node[xshift=-33 pt](QY) at (bsym1) {$Y Q$};


%% Time horizontal line
\draw[->,line width=1.2pt] ($(bsym1.south west)+(-14pt,-5pt)$) -- ($(bsym8.south east)+(8pt,-5pt)$) node [right , text width=4pt] {Time};



% dashed rectangle 
\def\mg{0.25}
\draw [rounded corners=1mm,thick,fill=blue!40!white,fill opacity=0.2] ($(tsym1.south west)+(-\mg em,-\mg em)$) rectangle ($(tsym8.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=red!40!white,fill opacity=0.2] ($(hsym1.south west)+(-\mg em,-\mg em)$) rectangle ($(hsym8.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=green!40!white,fill opacity=0.2] ($(lsym1.south west)+(-\mg em,-\mg em)$) rectangle ($(lsym8.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=black!40!white,fill opacity=0.2] ($(bsym1.south west)+(-\mg em,-\mg em)$) rectangle ($(bsym8.north east)+(\mg em,\mg em)$); 

 
\end{tikzpicture}

% \end{document}

==> Figures/Fig_4-2Dmapping.tex <==
%  \documentclass[tikz]{standalone}
%   \usetikzlibrary{calc}

% \begin{document}

\tikzstyle{symBlk0} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt]

\tikzstyle{symBlk1} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=blue!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk2} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=red!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk3} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=green!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk4} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=black!40!white,fill opacity=0.2,text opacity = 1]

\begin{tikzpicture}

%% Plce node 0 for coordinates
\foreach \i in {1,2,...,8}
\node[symBlk0] (tsym\i) at (32*\i pt,90 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (hsym\i) at (32*\i pt,60 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (lsym\i) at (32*\i pt,30 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (bsym\i) at (32*\i pt,0) {};

%% Plce color node on coordinates
% \node[symBlk1] () at (tsym1){$ \pm A_1$};
% \node[symBlk1] () at (tsym2){$ \pm A_2$};
% \node[symBlk1] () at (tsym3){$ \pm A_3$};
% \node[symBlk1] () at (tsym4){$ \pm A_4$};
% \node[symBlk1] () at (hsym1){$ \pm A_5$};
% \node[symBlk1] () at (hsym2){$ \pm A_6$};
% \node[symBlk1] () at (hsym3){$ \pm A_7$};
% \node[symBlk1] () at (hsym4){$ \pm A_8$};

% \node[symBlk2] () at (lsym1){$ \pm A_{9}$};
% \node[symBlk2] () at (lsym2){$ \pm A_{10}$};
% \node[symBlk2] () at (lsym3){$ \pm A_{11}$};
% \node[symBlk2] () at (lsym4){$ \pm A_{12}$};
% \node[symBlk2] () at (bsym1){$ \pm A_{13}$};
% \node[symBlk2] () at (bsym2){$ \pm A_{14}$};
% \node[symBlk2] () at (bsym3){$ \pm A_{15}$};
% \node[symBlk2] () at (bsym4){$ \pm A_{16}$};

% \node[symBlk3] () at (tsym5){$ \pm A_{17}$};
% \node[symBlk3] () at (tsym6){$ \pm A_{18}$};
% \node[symBlk3] () at (tsym7){$ \pm A_{19}$};
% \node[symBlk3] () at (tsym8){$ \pm A_{20}$};
% \node[symBlk3] () at (hsym5){$ \pm A_{21}$};
% \node[symBlk3] () at (hsym6){$ \pm A_{22}$};
% \node[symBlk3] () at (hsym7){$ \pm A_{23}$};
% \node[symBlk3] () at (hsym8){$ \pm A_{24}$};

% \node[symBlk4] () at (lsym5){$ \pm A_{25}$};
% \node[symBlk4] () at (lsym6){$ \pm A_{26}$};
% \node[symBlk4] () at (lsym7){$ \pm A_{27}$};
% \node[symBlk4] () at (lsym8){$ \pm A_{28}$};
% \node[symBlk4] () at (bsym5){$ \pm A_{29}$};
% \node[symBlk4] () at (bsym6){$ \pm A_{30}$};
% \node[symBlk4] () at (bsym7){$ \pm A_{31}$};
% \node[symBlk4] () at (bsym8){$ \pm A_{32}$};

\node[symBlk1] () at (tsym1) {$u_{1,1}$};
\node[symBlk1] () at (tsym2) {$u_{2,1}$};
\node[symBlk1] () at (tsym3) {$u_{3,1}$};
\node[symBlk1] () at (tsym4) {$u_{4,1}$};
\node[symBlk1] () at (hsym1) {$u_{5,1}$};
\node[symBlk1] () at (hsym2) {$u_{6,1}$};
\node[symBlk1] () at (hsym3) {$u_{7,1}$};
\node[symBlk1] () at (hsym4) {$u_{8,1}$};

\node[symBlk2] () at (lsym1) {$u_{1,2}$};
\node[symBlk2] () at (lsym2) {$u_{2,2}$};
\node[symBlk2] () at (lsym3) {$u_{3,2}$};
\node[symBlk2] () at (lsym4) {$u_{4,2}$};
\node[symBlk2] () at (bsym1) {$u_{5,2}$};
\node[symBlk2] () at (bsym2) {$u_{6,2}$};
\node[symBlk2] () at (bsym3) {$u_{7,2}$};
\node[symBlk2] () at (bsym4) {$u_{8,2}$};

\node[symBlk3] () at (tsym5) {$u_{1,3}$};
\node[symBlk3] () at (tsym6) {$u_{2,3}$};
\node[symBlk3] () at (tsym7) {$u_{3,3}$};
\node[symBlk3] () at (tsym8) {$u_{4,3}$};
\node[symBlk3] () at (hsym5) {$u_{5,3}$};
\node[symBlk3] () at (hsym6) {$u_{6,3}$};
\node[symBlk3] () at (hsym7) {$u_{7,3}$};
\node[symBlk3] () at (hsym8) {$u_{8,3}$};

\node[symBlk4] () at (lsym5) {$u_{1,4}$};
\node[symBlk4] () at (lsym6) {$u_{2,4}$};
\node[symBlk4] () at (lsym7) {$u_{3,4}$};
\node[symBlk4] () at (lsym8) {$u_{4,4}$};
\node[symBlk4] () at (bsym5) {$u_{5,4}$};
\node[symBlk4] () at (bsym6) {$u_{6,4}$};
\node[symBlk4] () at (bsym7) {$u_{7,4}$};
\node[symBlk4] () at (bsym8) {$u_{8,4}$};
 

%% Plce bottom nodes and text
% \foreach \i in {1,2,...,4}
% \node[symBlk0,fill=black!60!white,fill opacity=0.2,fill=blue!50!red] (mdsym\i) at (32*\i pt,-30pt) {};
% \foreach \i in {5,6,...,8}
% \node[symBlk0,fill=black!60!white,fill opacity=0.2,fill=black!50!green] (mdsym\i) at (32*\i pt,-30pt) {};
% \foreach \i in {1,2,...,8}
% \node[] (mdsym\i) at (32*\i pt,-30pt) {$X_\i$};


%% XYIQ labels
\draw[-,line width=1.2pt] ($(bsym1.south west)+(-10pt,-5pt)$) -- ($(tsym1.north west)+(-10pt,2pt)$) node [right, text width=20pt] {};

\draw[-,line width=1.2pt] ($(tsym1.north west)+(-14pt,2pt)$) -- ($(tsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
% \draw[-,line width=1.2pt] ($(hsym1.north west)+(-14pt,2pt)$) -- ($(hsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
\draw[-,line width=1.2pt] ($(lsym1.north west)+(-14pt,2pt)$) -- ($(lsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
% \draw[-,line width=1.2pt] ($(bsym1.north west)+(-14pt,2pt)$) -- ($(bsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 

\node[xshift=-33 pt](IX) at (tsym1) {$X I$};
\node[xshift=-33 pt](QX) at (hsym1) {$X Q$};
\node[xshift=-33 pt](IY) at (lsym1) {$Y I$};
\node[xshift=-33 pt](QY) at (bsym1) {$Y Q$};


%% Time horizontal line
\draw[->,line width=1.2pt] ($(bsym1.south west)+(-14pt,-5pt)$) -- ($(bsym8.south east)+(8pt,-5pt)$) node [right , text width=4pt] {Time};



% dashed rectangle 
\def\mg{0.25}
\draw [rounded corners=1mm,thick,fill=green!40!white,fill opacity=0.2] ($(hsym5.south west)+(-\mg em,-\mg em)$) rectangle ($(tsym8.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=blue!40!white,fill opacity=0.2] ($(hsym1.south west)+(-\mg em,-\mg em)$) rectangle ($(tsym4.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=black!40!white,fill opacity=0.2] ($(bsym5.south west)+(-\mg em,-\mg em)$) rectangle ($(lsym8.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=red!40!white,fill opacity=0.2] ($(bsym1.south west)+(-\mg em,-\mg em)$) rectangle ($(lsym4.north east)+(\mg em,\mg em)$); 


\end{tikzpicture}

% \end{document}

==> Figures/Fig_4-4Dmapping.tex <==
%  \documentclass[tikz]{standalone}
%   \usetikzlibrary{calc}

% \begin{document}

\tikzstyle{symBlk0} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt]

\tikzstyle{symBlk1} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=blue!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk2} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=red!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk3} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=green!40!white,fill opacity=0.2,text opacity = 1]

\tikzstyle{symBlk4} = [rectangle,draw=black, line width = 0.7pt, minimum height=22pt, minimum width=24pt,inner sep = 0pt,fill=black!40!white,fill opacity=0.2,text opacity = 1]

\begin{tikzpicture}

%% Plce node 0 for coordinates
\foreach \i in {1,2,...,8}
\node[symBlk0] (tsym\i) at (32*\i pt,90 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (hsym\i) at (32*\i pt,60 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (lsym\i) at (32*\i pt,30 pt) {};
\foreach \i in {1,2,...,8}
\node[symBlk0] (bsym\i) at (32*\i pt,0) {};

%% Plce color node on coordinates
% \node[symBlk1] () at (tsym1){$ \pm A_1$};
% \node[symBlk1] () at (tsym2){$ \pm A_2$};
% \node[symBlk1] () at (hsym1){$ \pm A_3$};
% \node[symBlk1] () at (hsym2){$ \pm A_4$};
% \node[symBlk1] () at (lsym1){$ \pm A_5$};
% \node[symBlk1] () at (lsym2){$ \pm A_6$};
% \node[symBlk1] () at (bsym1){$ \pm A_7$};
% \node[symBlk1] () at (bsym2){$ \pm A_8$};

% \node[symBlk2] () at (tsym3){$ \pm A_{9}$};
% \node[symBlk2] () at (tsym4){$ \pm A_{10}$};
% \node[symBlk2] () at (hsym3){$ \pm A_{11}$};
% \node[symBlk2] () at (hsym4){$ \pm A_{12}$};
% \node[symBlk2] () at (lsym3){$ \pm A_{13}$};
% \node[symBlk2] () at (lsym4){$ \pm A_{14}$};
% \node[symBlk2] () at (bsym3){$ \pm A_{15}$};
% \node[symBlk2] () at (bsym4){$ \pm A_{16}$};

% \node[symBlk3] () at (tsym5){$ \pm A_{17}$};
% \node[symBlk3] () at (tsym6){$ \pm A_{18}$};
% \node[symBlk3] () at (hsym5){$ \pm A_{19}$};
% \node[symBlk3] () at (hsym6){$ \pm A_{20}$};
% \node[symBlk3] () at (lsym5){$ \pm A_{21}$};
% \node[symBlk3] () at (lsym6){$ \pm A_{22}$};
% \node[symBlk3] () at (bsym5){$ \pm A_{23}$};
% \node[symBlk3] () at (bsym6){$ \pm A_{24}$};

% \node[symBlk4] () at (tsym7){$ \pm A_{25}$};
% \node[symBlk4] () at (tsym8){$ \pm A_{26}$};
% \node[symBlk4] () at (hsym7){$ \pm A_{27}$};
% \node[symBlk4] () at (hsym8){$ \pm A_{28}$};
% \node[symBlk4] () at (lsym7){$ \pm A_{29}$};
% \node[symBlk4] () at (lsym8){$ \pm A_{30}$};
% \node[symBlk4] () at (bsym7){$ \pm A_{31}$};
% \node[symBlk4] () at (bsym8){$ \pm A_{32}$};

\node[symBlk1] () at (tsym1) {$u_{1,1}$};
\node[symBlk1] () at (tsym2) {$u_{2,1}$};
\node[symBlk1] () at (hsym1) {$u_{3,1}$};
\node[symBlk1] () at (hsym2) {$u_{4,1}$};
\node[symBlk1] () at (lsym1) {$u_{5,1}$};
\node[symBlk1] () at (lsym2) {$u_{6,1}$};
\node[symBlk1] () at (bsym1) {$u_{7,1}$};
\node[symBlk1] () at (bsym2) {$u_{8,1}$};

\node[symBlk2] () at (tsym3) {$u_{1,2}$};
\node[symBlk2] () at (tsym4) {$u_{2,2}$};
\node[symBlk2] () at (hsym3) {$u_{3,2}$};
\node[symBlk2] () at (hsym4) {$u_{4,2}$};
\node[symBlk2] () at (lsym3) {$u_{5,2}$};
\node[symBlk2] () at (lsym4) {$u_{6,2}$};
\node[symBlk2] () at (bsym3) {$u_{7,2}$};
\node[symBlk2] () at (bsym4) {$u_{8,2}$};

\node[symBlk3] () at (tsym5) {$u_{1,3}$};
\node[symBlk3] () at (tsym6) {$u_{2,3}$};
\node[symBlk3] () at (hsym5) {$u_{3,3}$};
\node[symBlk3] () at (hsym6) {$u_{4,3}$};
\node[symBlk3] () at (lsym5) {$u_{5,3}$};
\node[symBlk3] () at (lsym6) {$u_{6,3}$};
\node[symBlk3] () at (bsym5) {$u_{7,3}$};
\node[symBlk3] () at (bsym6) {$u_{8,3}$};

\node[symBlk4] () at (tsym7) {$u_{1,4}$};
\node[symBlk4] () at (tsym8) {$u_{2,4}$};
\node[symBlk4] () at (hsym7) {$u_{3,4}$};
\node[symBlk4] () at (hsym8) {$u_{4,4}$};
\node[symBlk4] () at (lsym7) {$u_{5,4}$};
\node[symBlk4] () at (lsym8) {$u_{6,4}$};
\node[symBlk4] () at (bsym7) {$u_{7,4}$};
\node[symBlk4] () at (bsym8) {$u_{8,4}$};

%% Plce bottom nodes and text
% \foreach \i in {1,2}
% \node[symBlk1] (mdsym\i) at (32*\i pt,-30pt) {};
% \foreach \i in {3,4}
% \node[symBlk2] (mdsym\i) at (32*\i pt,-30pt) {};
% \foreach \i in {5,6}
% \node[symBlk3] (mdsym\i) at (32*\i pt,-30pt) {};
% \foreach \i in {7,8}
% \node[symBlk4] (mdsym\i) at (32*\i pt,-30pt) {};
% \foreach \i in {1,2,...,8}
% \node[] (mdsym\i) at (32*\i pt,-30pt) {$X_\i$};


%% XYIQ labels
\draw[-,line width=1.2pt] ($(bsym1.south west)+(-10pt,-5pt)$) -- ($(tsym1.north west)+(-10pt,2pt)$) node [right, text width=20pt] {};

\draw[-,line width=1.2pt] ($(tsym1.north west)+(-14pt,2pt)$) -- ($(tsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
% \draw[-,line width=1.2pt] ($(hsym1.north west)+(-14pt,2pt)$) -- ($(hsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
% \draw[-,line width=1.2pt] ($(lsym1.north west)+(-14pt,2pt)$) -- ($(lsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 
% \draw[-,line width=1.2pt] ($(bsym1.north west)+(-14pt,2pt)$) -- ($(bsym1.north west)+(-6pt,2pt)$) node [right, text width=20pt] {}; 

\node[xshift=-33 pt](IX) at (tsym1) {$X I$};
\node[xshift=-33 pt](QX) at (hsym1) {$X Q$};
\node[xshift=-33 pt](IY) at (lsym1) {$Y I$};
\node[xshift=-33 pt](QY) at (bsym1) {$Y Q$};


%% Time horizontal line
\draw[->,line width=1.2pt] ($(bsym1.south west)+(-14pt,-5pt)$) -- ($(bsym8.south east)+(8pt,-5pt)$) node [right , text width=4pt] {Time};


% dashed rectangle 
\def\mg{0.25}
\draw [rounded corners=1mm,thick,fill=black!40!white,fill opacity=0.2] ($(bsym7.south west)+(-\mg em,-\mg em)$) rectangle ($(tsym8.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=green!40!white,fill opacity=0.2] ($(bsym5.south west)+(-\mg em,-\mg em)$) rectangle ($(tsym6.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=red!40!white,fill opacity=0.2] ($(bsym3.south west)+(-\mg em,-\mg em)$) rectangle ($(tsym4.north east)+(\mg em,\mg em)$); 
\draw [rounded corners=1mm,thick,fill=blue!40!white,fill opacity=0.2] ($(bsym1.south west)+(-\mg em,-\mg em)$) rectangle ($(tsym2.north east)+(\mg em,\mg em)$); 


\end{tikzpicture}

% \end{document}

==> Figures/Fig_AccuracyMemory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
% name = plot1,
width=\WD,
height=\HT,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
% ymode=log,
xmin=1,
xmax=20,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0em},
xlabel={Number of Spans $N_s$},
%%%%%%%%%%%% Customize abs ticks
xtick={1,2,3,4,5,6,7,8,9,10,20},
xticklabels={$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$20$},
ytick={0,0.02,0.04,0.06,0.08,0.10,0.12,0.14},
yticklabels={0,2,4,6,8,10,12,14},
%%%%%%%%%%%%
ymin=0,
ymax=0.14,
% ylabel style={font=\color{white},fill opacity=0,yshift=-0.7cm},
every y tick label/.append style={font=\footnotesize }, 
ylabel style={font=\footnotesize },
ylabel style={yshift=0em},
ylabel={NLI Power Accuracy $\Delta\eta_{\text{MEGN}}$ [\%] },
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black,line width=1pt, dashed]
  table[row sep=crcr]{%
1	0.0775938148080365\\
2	0.0596161273364563\\
3	0.0615060529126078\\
4	0.0666069710896531\\
5	0.0752177806353125\\
6	0.0833401457778799\\
7	0.0891870465967363\\
8	0.0947867509157697\\
9	0.104706341497635\\
10	0.122322828656044\\
11	0.113902642702234\\
12	0.116602240408563\\
13	0.118067282261405\\
14	0.121629193023689\\
15	0.124112198596001\\
16	0.12642313688327\\
17	0.128528493339802\\
18	0.13166635317375\\
19	0.133752388922409\\
20	0.135721700383251\\
};
\addlegendentry{EGN Error 4D-Mapping  n= 400}

\addplot [color=mycolor1,line width=1pt]
  table[row sep=crcr]{%
1	0.00170306483440178\\
2	0.0164142119012935\\
3	0.0211740568751702\\
4	0.0294968394549952\\
5	0.0415385835655414\\
6	0.0500031705353363\\
7	0.0577571627228802\\
8	0.0644149865757447\\
9	0.0746002500856371\\
10	0.0809402012725947\\
11	0.0880020696884237\\
12	0.090835471738246\\
13	0.0932055529700433\\
14	0.0975731520481075\\
15	0.101264922615985\\
16	0.104558437994998\\
17	0.107988912488051\\
18	0.111386525218302\\
19	0.114107045423426\\
20	0.117085973792783\\
};
\addlegendentry{FEGN4D-Mapping  n= 400, M= 5}

\addplot [color=mycolor2,line width=1pt]
  table[row sep=crcr]{%
1	0.00149932647527446\\
2	0.0129450098485041\\
3	0.00978830671232238\\
4	0.0125264135805888\\
5	0.0208254835232808\\
6	0.0267185246145556\\
7	0.0326784130989293\\
8	0.0380250652301042\\
9	0.0471131077766503\\
10	0.0523773224964769\\
11	0.0591859844100015\\
12	0.0616012222228997\\
13	0.0636732822840705\\
14	0.0677508078661647\\
15	0.071213613702816\\
16	0.0742810397585586\\
17	0.0774854762309597\\
18	0.0806153336691623\\
19	0.083091697835469\\
20	0.0858382194547362\\
};
\addlegendentry{FEGN4D-Mapping  n= 400, M= 10}

\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
1	0.00151276576149259\\
2	0.0128735481256222\\
3	0.00784241984660356\\
4	0.00549678065985838\\
5	0.00799668448291541\\
6	0.00877556919298392\\
7	0.0105299610947824\\
8	0.0124313444071104\\
9	0.0185646574343084\\
10	0.0211208685117135\\
11	0.0263263860644972\\
12	0.0271338082879096\\
13	0.0278732278054316\\
14	0.0307040308406495\\
15	0.0330420794887683\\
16	0.0350750650519723\\
17	0.0373487980534705\\
18	0.039603618301718\\
19	0.0413133527147788\\
20	0.0433562555667524\\
};
\addlegendentry{FEGN4D-Mapping  n= 400, M= 20}

\addplot [color=mycolor4,line width=1pt]
  table[row sep=crcr]{%
1	0.00147907858208748\\
2	0.0128122240076942\\
3	0.00776205162079337\\
4	0.00530029462246592\\
5	0.00685731360087689\\
6	0.0055798542090112\\
7	0.00453184944086716\\
8	0.00327836504147975\\
9	0.00614168653805998\\
10	0.0053801002777872\\
11	0.00777921818245636\\
12	0.00578877407920688\\
13	0.00391731637747383\\
14	0.00427480249854191\\
15	0.00437792753079329\\
16	0.00440780949725822\\
17	0.00490649137248814\\
18	0.00555987699619765\\
19	0.00587818550758628\\
20	0.00667909090846462\\
};
\addlegendentry{FEGN4D-Mapping  n= 400, M= 50}

\addplot [color=mycolor4,line width=1pt,dotted]
  table[row sep=crcr]{%
1	0.00147907858208748\\
2	0.0128122240076942\\
3	0.00776205162079337\\
4	0.00530029462246592\\
5	0.00685731360087689\\
6	0.0055798542090112\\
7	0.00453184944086716\\
8	0.00327836504147975\\
9	0.00614168653805998\\
10	0.0053801002777872\\
11	0.00777921818245636\\
12	0.00578877407920688\\
13	0.00391731637747383\\
14	0.00427480249854191\\
15	0.00437792753079329\\
16	0.00440780949725822\\
17	0.00490649137248814\\
18	0.00555987699619765\\
19	0.00587818550758628\\
20	0.00667909090846462\\
};
\addlegendentry{FEGN4D-Mapping  n= 400, M= 55}

\legend{}

%% labels 
\node[] at (2.2, 0.068)  {$\Delta\eta_{\text{EGN}}$}; 
\node[ ] at (12, 0.09)  {$M=5$}; 
\node[] at (12, 0.06)  {$M=10$}; 
\node[] at (12, 0.03)  {$M=20$}; 
\node[] at (12, 0.012)  {$M\geq50$}; 

\end{axis} 
\end{tikzpicture}%

==> Figures/Fig_FEGN_Statistics_Comp.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
 
\begin{tikzpicture}[font=\footnotesize]

% MEGN
\draw[very thick] (0,0) ellipse (5.2 and 1.9);
\node at (0,1.65) {This work: \textbf{MEGN}}; 
\node at (3.6, 0.65) {$\Exp{|a^{\px}_{ i}|^2|a^{\py}_{ i'}|^2},$};
\node at (3.9, -0.25) {$\Exp{|a^{\px}_{ i}|^2|a^{\py}_{ i'}|^4}$};
\node[text width =6em] at (3.1, -1.05) {Pol. \& Temporal Correlations};

% 4D-EGN
\draw[thick] (-1.2,0) ellipse (3.9 and 1.45);
\node at (-0.5,1.2) {\textbf{4D-EGN}\cite{liga2020extending}};
% \node at (1.6,-0.2) {Polarization statistics};
\node at (0.7, 0.65) {$\Exp{|a^{\px}|^2|a^{\py}|^2},$};
\node at (1.2, -0.25) {$\Exp{|a^{\px}|^2|a^{\py}|^4}$};
\node[text width =8em] at (0.2, -1.05) {Pol. Correlations};

% EGN
\draw[thick] (-2.5,0) ellipse (2.5 and 0.95);
\node at (-2.125,0.675) {\textbf{EGN}\cite{dar2013properties,carena2014egn}};
% \node at (-1.5,-0.1) {4/6th-order moments};
\node at (-1.4,0.2) {$\Exp{|a|^4},\Exp{|a|^6}$}; 
\node[text width =5em] at (-1.3,-0.45) {High-Order Moments};

% GN
\draw[thick,dashed] (-3.7,0) ellipse (1.2 and 0.65);
\node at (-3.75,0.3) {\textbf{GN}\cite{poggiolini2013gn}};
\node at (-3.75,-0.22) {Energy $\Exp{|a|^2}$};

\end{tikzpicture}

% \end{document}

==> Figures/Fig_corrLengthComp.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
 
\begin{tikzpicture}

% ---- parameters you can edit ----
\def\Ms{14}     % symbol correlation length
\def\Mc{9}      % channel memory length
\pgfmathsetmacro{\M}{min(\Ms,\Mc)}
\def\Tmax{22}   % x-axis max
\def\as{3.0}    % decay constant for symbol correlation
\def\ac{2.0}    % decay constant for channel kernel
\pgfmathsetmacro{\epsx}{0.08} % small offset to avoid covering y-axis arrow
\def\vlineTop{0.99}          % vertical line height (shorter)
% ---------------------------------

\begin{axis}[
  width=\WD,
  height=\HT,
  xmin=0, xmax=\Tmax,
  ymin=0, ymax=1.05,
  axis lines=left,
  axis line style={-Stealth},
  axis on top,
  xlabel={Delay $\tau$},
  ylabel={Normalized Magnitude},
  xtick=\empty,
  ytick=\empty,
  tick style={draw=none},
  % ticklabel style={font=\scriptsize},
  % label style={font=\scriptsize},
  legend style={ draw=none, fill=none, at={(0.98,0.98)}, anchor=north east},
]

% ---- shaded effective region (drawn first + slight x-offset) ----
\addplot[draw=none, fill=gray!15, forget plot, domain=\epsx:\M] {\vlineTop} \closedcycle;

\node[ align=center] at (axis cs:{0.55*\M},0.80) {Effective\\Interaction for \\$ \sum_\tau \bar{K}(\tau)\kappa(\tau,f)$};

% r_s(tau): solid
\addplot[thick, solid, smooth, domain=0:\Tmax, samples=300]
  ({x},{(x<=\Ms) * exp(-x/\as)});
\addlegendentry{$\bar{K}(\tau)$}

% h_c(tau): dashed
\addplot[thick, dashed, smooth, domain=0:\Tmax, samples=300]
  ({x},{(x<=\Mc) * exp(-x/\ac)});
\addlegendentry{$\kappa(\tau,f)$}

% product: dotted
\addplot[very thick, dotted, smooth, domain=0:\Tmax, samples=300]
  ({x},{((x<=\Ms) * exp(-x/\as))*((x<=\Mc) * exp(-x/\ac))});
\addlegendentry{$ \bar{K}(\tau)\kappa(\tau,f)$}

% ---- shorter vertical lines for Ms and Mc + labels ----
\addplot[thin, dashdotted] coordinates {(\Ms,0) (\Ms,0.3)};
\addplot[thin, dashdotted] coordinates {(\Mc,0) (\Mc,0.3)};
\node[ anchor=south] at (axis cs:\Ms,0.3) {$M_s$};
\node[ anchor=south] at (axis cs:\Mc,0.3) {$M^*=M_c$};

% ---- vertical line for M (can be full height or same short height) ----
% \addplot[thin, dashed] coordinates {(\M,0) (\M,\vlineTop)};
% \node[font=\scriptsize, anchor=south] at (axis cs:\M,\vlineTop) {$M=\min(M_s,M_c)$};

\end{axis}

\end{tikzpicture}
% \end{document}

==> Figures/NLI_Bell_Exp.tex <==
\documentclass[class=article, crop=true]{standalone} 
\usepackage{standalone}  
\usepackage{packages}  

\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%


\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=9,
xmax=11011,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Shaping Blocklength},
ymin=16.60,
ymax=17.05,
ylabel style={font=\color{white!15!black}},
ylabel={SNR [dB]},
axis background/.style={fill=white},
title style={font=\bfseries},
title={1loop\_32GBd},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	16.8967666497487	0.0511540679395132	0.0511540679395132\\
% 40	16.6640978855621	0.0509262636324931	0.0509262636324931\\
100	16.8338211993119	0.0348074428256024	0.0348074428256024\\
% 400	16.636951951191	0.0664448724028469	0.0664448724028469\\
1000	16.8150885047422	0.0294670131226399	0.0294670131226399\\
% 4000	16.7091799739871	0.0486253046696916	0.0486253046696916\\
10000	16.8069791561305	0.0336856670508478	0.0336856670508478\\
};
\addlegendentry{1D}

\addplot [color=mycolor2]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	16.9059496469798	0.0312433976490728	0.0312433976490728\\
% 40	16.734285615709	0.0208589640577477	0.0208589640577477\\
100	16.7574331996426	0.0233242170135722	0.0233242170135722\\
% 400	16.5184166133918	0.0491881103313795	0.0491881103313795\\
1000	16.7073929172111	0.0250984026155179	0.0250984026155179\\
% 4000	16.6105805352921	0.043408914415101	0.043408914415101\\
10000	16.6724041584082	0.0454008691496819	0.0454008691496819\\
};
\addlegendentry{2D}

\addplot [color=mycolor3]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	17.0000413444208	0.0293391433695402	0.0293391433695402\\
% 40	16.7926019612839	0.0468284894649923	0.0468284894649923\\
100	16.8257894446222	0.0359227441693795	0.0359227441693795\\
% 400	16.5692243552188	0.0392034467721258	0.0392034467721258\\
1000	16.7519433399643	0.0348770064248843	0.0348770064248843\\
% 4000	16.7333134354641	0.0396643104883911	0.0396643104883911\\
10000	16.7582708861247	0.0445794153292138	0.0445794153292138\\
};
\addlegendentry{4D}

\end{axis}

\end{tikzpicture}%


\end{document}


==> Figures/NLI_PSD.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
%
\begin{tikzpicture}

\begin{axis}[%
name = PSD_plot,
width=\WD,
height=\HT,
font = \footnotesize,
at={(0.758in,0.481in)},
scale only axis,
xmin=-20,
xmax=20,
%%%%%%%%%%%% Customize abs ticks
xtick={-16,0,16},
xticklabels={{$-16$},{$0$},{$16$}},
% xlabel style={font=\footnotesize\color{white!15!mycolor1}},
xlabel={(a) Frequency $f$ [GHz]},
ymin=-70000,
ymax=0,
every y tick label/.append style={font=\footnotesize },  
% ylabel style={font=\footnotesize\color{white!15!mycolor1}},
ylabel={PSD $G_{C}(f)$},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!mycolor1}
]
\addplot [color=mycolor1,dashed,line width=1pt]
  table[row sep=crcr]{%
-16	-13882.0525177181\\
-15.36	-30681.7095398753\\
-14.72	-32208.4867640592\\
-14.08	-32604.3804072014\\
-13.44	-32974.2657980443\\
-12.8	-33353.5139257195\\
-12.16	-33743.4443478102\\
-11.52	-34129.0544267327\\
-10.88	-34490.6904018544\\
-10.24	-34812.8178082291\\
-9.6	-35104.7510948235\\
-8.96	-35378.7630187626\\
-8.32	-35640.6450913183\\
-7.68	-35894.7912525191\\
-7.04	-36127.8663908042\\
-6.4	-36338.2027829934\\
-5.76	-36526.6543033829\\
-5.12	-36697.3088109369\\
-4.48	-36848.7002069978\\
-3.84	-36978.9442943149\\
-3.2	-37084.2980141702\\
-2.56	-37161.3652118532\\
-1.92	-37206.4625658304\\
-1.28	-37231.1516535317\\
-0.64	-37267.2659425244\\
0	-37285.7341207051\\
0.640000000000002	-37267.2659425246\\
1.28	-37231.1516535315\\
1.92	-37206.4625658302\\
2.56	-37161.3652118535\\
3.2	-37084.2980141705\\
3.84	-36978.9442943148\\
4.48	-36848.7002069975\\
5.12	-36697.3088109366\\
5.76	-36526.6543033835\\
6.4	-36338.2027829934\\
7.04	-36127.8663908042\\
7.68	-35894.791252519\\
8.32	-35640.6450913183\\
8.96	-35378.7630187628\\
9.6	-35104.7510948233\\
10.24	-34812.8178082289\\
10.88	-34490.6904018543\\
11.52	-34129.0544267325\\
12.16	-33743.4443478098\\
12.8	-33353.5139257194\\
13.44	-32974.265798044\\
14.08	-32604.3804072015\\
14.72	-32208.4867640593\\
15.36	-30681.7095398754\\
16	-13882.052517718\\
};
\addlegendentry{Sim.1D-Mapping  n= 100}
\label{plot:PSD_1D}

\addplot [color=mycolor2,dashed,line width=1pt]
  table[row sep=crcr]{%
-16	-3335.9994791052\\
-15.36	-7320.53711622426\\
-14.72	-7645.90324904111\\
-14.08	-7724.94545019978\\
-13.44	-7799.77863907239\\
-12.8	-7878.19591876137\\
-12.16	-7960.26882593796\\
-11.52	-8042.80803948484\\
-10.88	-8121.49667601667\\
-10.24	-8192.71734995046\\
-9.6	-8258.33163791237\\
-8.96	-8320.74659818859\\
-8.32	-8381.30706403981\\
-7.68	-8441.05795949872\\
-7.04	-8496.64919901442\\
-6.4	-8547.49703333788\\
-5.76	-8593.81107500239\\
-5.12	-8636.52095450679\\
-4.48	-8675.09129321142\\
-3.84	-8708.97846645625\\
-3.2	-8737.00683753024\\
-2.56	-8758.011716951\\
-1.92	-8771.20912499009\\
-1.28	-8779.22108923828\\
-0.64	-8788.8736247016\\
0	-8793.52460301638\\
0.640000000000002	-8788.87362470163\\
1.28	-8779.22108923824\\
1.92	-8771.20912499001\\
2.56	-8758.01171695104\\
3.2	-8737.00683753031\\
3.84	-8708.97846645618\\
4.48	-8675.0912932113\\
5.12	-8636.52095450666\\
5.76	-8593.81107500249\\
6.4	-8547.49703333783\\
7.04	-8496.64919901436\\
7.68	-8441.05795949863\\
8.32	-8381.30706403974\\
8.96	-8320.74659818858\\
9.6	-8258.33163791228\\
10.24	-8192.71734995037\\
10.88	-8121.4966760166\\
11.52	-8042.80803948476\\
12.16	-7960.26882593783\\
12.8	-7878.19591876129\\
13.44	-7799.77863907227\\
14.08	-7724.94545019978\\
14.72	-7645.9032490411\\
15.36	-7320.53711622425\\
16	-3335.99947910517\\
};
\addlegendentry{Sim.1D-Mapping  n= 500}

% \addplot [color=mycolor1]
%   table[row sep=crcr]{%
% -16	-859.844902366381\\
% -15.36	-1884.81022437294\\
% -14.72	-1967.07415859675\\
% -14.08	-1986.82853382958\\
% -13.44	-2005.57652427531\\
% -12.8	-2025.29962900432\\
% -12.16	-2046.00674805506\\
% -11.52	-2066.89177752111\\
% -10.88	-2086.85774781612\\
% -10.24	-2104.97682506311\\
% -9.6	-2121.71434868792\\
% -8.96	-2137.66977814128\\
% -8.32	-2153.18783810725\\
% -7.68	-2168.53745627459\\
% -7.04	-2182.84967180254\\
% -6.4	-2195.96704499992\\
% -5.76	-2207.94366910997\\
% -5.12	-2219.01700370242\\
% -4.48	-2229.04203033039\\
% -3.84	-2237.87513423794\\
% -3.2	-2245.20273357681\\
% -2.56	-2250.71162153819\\
% -1.92	-2254.20337569676\\
% -1.28	-2256.34779207554\\
% -0.64	-2258.87271351775\\
% 0	-2260.07954639942\\
% 0.640000000000002	-2258.87271351777\\
% 1.28	-2256.34779207554\\
% 1.92	-2254.20337569676\\
% 2.56	-2250.71162153823\\
% 3.2	-2245.20273357687\\
% 3.84	-2237.87513423797\\
% 4.48	-2229.04203033041\\
% 5.12	-2219.01700370244\\
% 5.76	-2207.94366911006\\
% 6.4	-2195.96704499997\\
% 7.04	-2182.8496718026\\
% 7.68	-2168.53745627464\\
% 8.32	-2153.18783810732\\
% 8.96	-2137.66977814136\\
% 9.6	-2121.71434868799\\
% 10.24	-2104.97682506318\\
% 10.88	-2086.85774781619\\
% 11.52	-2066.89177752118\\
% 12.16	-2046.00674805511\\
% 12.8	-2025.29962900438\\
% 13.44	-2005.57652427535\\
% 14.08	-1986.82853382965\\
% 14.72	-1967.07415859681\\
% 15.36	-1884.810224373\\
% 16	-859.844902366371\\
% };
% \addlegendentry{Sim.1D-Mapping  n= 2000}

\addplot [color=mycolor1,dashdotted,line width=1pt]
  table[row sep=crcr]{%
-16	-20467.6124785602\\
-15.36	-45894.7451070445\\
-14.72	-48672.9134878336\\
-14.08	-49461.1989981326\\
-13.44	-50185.1903542843\\
-12.8	-50906.0302847247\\
-12.16	-51628.720151268\\
-11.52	-52325.8534167122\\
-10.88	-52963.3349250381\\
-10.24	-53516.839290221\\
-9.6	-54004.8891609089\\
-8.96	-54452.426845652\\
-8.32	-54868.5601584409\\
-7.68	-55259.9269786418\\
-7.04	-55608.7589068708\\
-6.4	-55914.9322234455\\
-5.76	-56179.6202134273\\
-5.12	-56409.4906687387\\
-4.48	-56604.7135977338\\
-3.84	-56763.6645957965\\
-3.2	-56884.3402143884\\
-2.56	-56966.2305283796\\
-1.92	-57002.5753895143\\
-1.28	-57012.3940049392\\
-0.64	-57053.1203493494\\
0	-57077.5982962537\\
0.640000000000002	-57053.1203493496\\
1.28	-57012.394004939\\
1.92	-57002.575389514\\
2.56	-56966.23052838\\
3.2	-56884.3402143888\\
3.84	-56763.6645957963\\
4.48	-56604.7135977335\\
5.12	-56409.4906687383\\
5.76	-56179.620213428\\
6.4	-55914.9322234455\\
7.04	-55608.7589068708\\
7.68	-55259.9269786416\\
8.32	-54868.5601584408\\
8.96	-54452.4268456522\\
9.6	-54004.8891609087\\
10.24	-53516.8392902208\\
10.88	-52963.3349250379\\
11.52	-52325.853416712\\
12.16	-51628.7201512675\\
12.8	-50906.0302847245\\
13.44	-50185.1903542839\\
14.08	-49461.1989981328\\
14.72	-48672.9134878338\\
15.36	-45894.7451070446\\
16	-20467.6124785601\\
};
\addlegendentry{Sim.2D-Mapping  n= 100}
\label{plot:PSD_2D}

\addplot [color=mycolor2,dashdotted,line width=1pt]
  table[row sep=crcr]{%
-16	-6392.27752091962\\
-15.36	-14049.1035168586\\
-14.72	-14689.6664163245\\
-14.08	-14847.7404733985\\
-13.44	-14996.909790544\\
-12.8	-15152.3972897383\\
-12.16	-15314.4446664341\\
-11.52	-15476.7695994144\\
-10.88	-15630.9309712383\\
-10.24	-15769.9470131714\\
-9.6	-15897.5399736158\\
-8.96	-16018.5475167462\\
-8.32	-16135.567094714\\
-7.68	-16250.6045076686\\
-7.04	-16357.2984804734\\
-6.4	-16454.6058982323\\
-5.76	-16542.9272343149\\
-5.12	-16624.066624188\\
-4.48	-16697.0735994896\\
-3.84	-16760.9439573537\\
-3.2	-16813.5383996675\\
-2.56	-16852.7664119418\\
-1.92	-16877.0858398579\\
-1.28	-16891.5865488633\\
-0.64	-16909.6868256473\\
0	-16918.5130711086\\
0.640000000000002	-16909.6868256474\\
1.28	-16891.5865488633\\
1.92	-16877.0858398578\\
2.56	-16852.766411942\\
3.2	-16813.5383996676\\
3.84	-16760.9439573536\\
4.48	-16697.0735994894\\
5.12	-16624.0666241878\\
5.76	-16542.9272343151\\
6.4	-16454.6058982323\\
7.04	-16357.2984804733\\
7.68	-16250.6045076684\\
8.32	-16135.5670947138\\
8.96	-16018.5475167462\\
9.6	-15897.5399736157\\
10.24	-15769.9470131712\\
10.88	-15630.9309712382\\
11.52	-15476.7695994142\\
12.16	-15314.4446664338\\
12.8	-15152.3972897381\\
13.44	-14996.9097905438\\
14.08	-14847.7404733985\\
14.72	-14689.6664163245\\
15.36	-14049.1035168586\\
16	-6392.27752091956\\
};
\addlegendentry{Sim.2D-Mapping  n= 500}

% \addplot [color=mycolor1, dashed]
%   table[row sep=crcr]{%
% -16	-1698.45541550467\\
% -15.36	-3724.37458614015\\
% -14.72	-3887.91293698637\\
% -14.08	-3927.34250782891\\
% -13.44	-3964.73267007233\\
% -12.8	-4004.01549995272\\
% -12.16	-4045.2132467147\\
% -11.52	-4086.72343618474\\
% -10.88	-4126.36986391793\\
% -10.24	-4162.31793450828\\
% -9.6	-4195.49615453593\\
% -8.96	-4227.10150449263\\
% -8.32	-4257.81588904288\\
% -7.68	-4288.17119654889\\
% -7.04	-4316.45511583914\\
% -6.4	-4342.36088534762\\
% -5.76	-4365.99539145012\\
% -5.12	-4387.82898458774\\
% -4.48	-4407.57969599574\\
% -3.84	-4424.96608839429\\
% -3.2	-4439.37554370356\\
% -2.56	-4450.1974820766\\
% -1.92	-4457.03765460069\\
% -1.28	-4461.22236263743\\
% -0.64	-4466.18485177009\\
% 0	-4468.56304369852\\
% 0.640000000000002	-4466.18485177011\\
% 1.28	-4461.22236263742\\
% 1.92	-4457.03765460068\\
% 2.56	-4450.19748207667\\
% 3.2	-4439.37554370365\\
% 3.84	-4424.96608839431\\
% 4.48	-4407.57969599575\\
% 5.12	-4387.82898458775\\
% 5.76	-4365.99539145026\\
% 6.4	-4342.36088534769\\
% 7.04	-4316.45511583921\\
% 7.68	-4288.17119654895\\
% 8.32	-4257.81588904295\\
% 8.96	-4227.10150449273\\
% 9.6	-4195.496154536\\
% 10.24	-4162.31793450835\\
% 10.88	-4126.369863918\\
% 11.52	-4086.72343618482\\
% 12.16	-4045.21324671476\\
% 12.8	-4004.01549995279\\
% 13.44	-3964.73267007238\\
% 14.08	-3927.34250782901\\
% 14.72	-3887.91293698646\\
% 15.36	-3724.37458614022\\
% 16	-1698.45541550465\\
% };
% \addlegendentry{Sim.2D-Mapping  n= 2000}

\addplot [color=mycolor1,line width=1pt, densely dotted]
  table[row sep=crcr]{%
-16	-21571.2041090628\\
-15.36	-49174.3811518002\\
-14.72	-53373.10366013\\
-14.08	-54562.0935417347\\
-13.44	-55575.736187288\\
-12.8	-56508.8411130035\\
-12.16	-57385.6483281678\\
-11.52	-58172.5390796769\\
-10.88	-58843.9010113274\\
-10.24	-59386.9163502546\\
-9.6	-59828.3055965871\\
-8.96	-60204.6443954936\\
-8.32	-60532.9400194254\\
-7.68	-60823.077894474\\
-7.04	-61062.1306463886\\
-6.4	-61259.0370386393\\
-5.76	-61420.0526560719\\
-5.12	-61553.9464163512\\
-4.48	-61663.0355761138\\
-3.84	-61747.7167631468\\
-3.2	-61807.3774146564\\
-2.56	-61842.8882940524\\
-1.92	-61848.4437099353\\
-1.28	-61839.9823387447\\
-0.64	-61873.9933894493\\
0	-61896.7874974511\\
0.640000000000002	-61877.2038415372\\
1.28	-61846.6522239268\\
1.92	-61859.0200611006\\
2.56	-61856.0455654049\\
3.2	-61820.7085452488\\
3.84	-61759.9376807745\\
4.48	-61674.828211249\\
5.12	-61566.8604144346\\
5.76	-61435.1072976814\\
6.4	-61277.6486735381\\
7.04	-61084.2177894074\\
7.68	-60848.9150782443\\
8.32	-60565.2360654495\\
8.96	-60245.7060010201\\
9.6	-59876.8454509306\\
10.24	-59441.4478985037\\
10.88	-58902.133790243\\
11.52	-58230.1896181945\\
12.16	-57446.3978268724\\
12.8	-56578.6503549722\\
13.44	-55652.9872678778\\
14.08	-54647.5570953828\\
14.72	-53478.0900060293\\
15.36	-49313.2626990921\\
16	-21466.7808820037\\
};
\addlegendentry{Sim.4D-Mapping  n= 100}
\label{plot:PSD_4D}

\addplot [color=mycolor2,line width=1pt, densely dotted]
  table[row sep=crcr]{%
-16	-10366.2216517186\\
-15.36	-23095.6090989997\\
-14.72	-24204.3506674579\\
-14.08	-24477.256612878\\
-13.44	-24728.9973330813\\
-12.8	-24983.0125613503\\
-12.16	-25242.1561391548\\
-11.52	-25497.8103077078\\
-10.88	-25739.9115972485\\
-10.24	-25960.6338142613\\
-9.6	-26164.484577918\\
-8.96	-26358.2913872936\\
-8.32	-26545.6506244935\\
-7.68	-26728.2378925702\\
-7.04	-26896.7820258555\\
-6.4	-27050.5183982826\\
-5.76	-27190.0198011179\\
-5.12	-27317.4534694826\\
-4.48	-27431.7076840451\\
-3.84	-27531.6246014954\\
-3.2	-27614.5244299397\\
-2.56	-27677.923410179\\
-1.92	-27720.1608583951\\
-1.28	-27747.7911142258\\
-0.64	-27778.0041759233\\
0	-27791.8978630466\\
0.640000000000002	-27778.6406147893\\
1.28	-27749.1133498626\\
1.92	-27722.2575104419\\
2.56	-27680.5317029146\\
3.2	-27617.1671884685\\
3.84	-27534.0472718055\\
4.48	-27434.0454517881\\
5.12	-27320.0135358126\\
5.76	-27193.0042278504\\
6.4	-27054.2079620836\\
7.04	-26901.1605731349\\
7.68	-26733.3598465778\\
8.32	-26552.0529810288\\
8.96	-26366.4314251886\\
9.6	-26174.1071011657\\
10.24	-25971.4441287514\\
10.88	-25751.4556423733\\
11.52	-25509.2389297057\\
12.16	-25254.1990979043\\
12.8	-24996.8515203425\\
13.44	-24744.3115594822\\
14.08	-24494.1988769812\\
14.72	-24225.1631228676\\
15.36	-23123.1409269291\\
16	-10345.520828785\\
};
\addlegendentry{Sim.4D-Mapping  n= 500}

% \addplot [color=mycolor1, dashdotted]
%   table[row sep=crcr]{%
% -16	-2976.79640779388\\
% -15.36	-6594.24427659347\\
% -14.72	-6886.17235480801\\
% -14.08	-6954.7878315981\\
% -13.44	-7018.75006468934\\
% -12.8	-7084.27852745654\\
% -12.16	-7151.9924056123\\
% -11.52	-7219.66221727272\\
% -10.88	-7284.53733186555\\
% -10.24	-7344.35184082116\\
% -9.6	-7400.22505361748\\
% -8.96	-7453.86624664674\\
% -8.32	-7506.29225857066\\
% -7.68	-7557.97064910846\\
% -7.04	-7606.1719502638\\
% -6.4	-7650.55123748954\\
% -5.76	-7691.28593610672\\
% -5.12	-7728.98366499433\\
% -4.48	-7763.21219147734\\
% -3.84	-7793.56646455514\\
% -3.2	-7819.10287944737\\
% -2.56	-7838.86878857321\\
% -1.92	-7852.43799602128\\
% -1.28	-7861.60790065726\\
% -0.64	-7870.86210190361\\
% 0	-7874.97863331434\\
% 0.640000000000002	-7871.02092821136\\
% 1.28	-7861.93787076968\\
% 1.92	-7852.96122538547\\
% 2.56	-7839.519700274\\
% 3.2	-7819.76239224871\\
% 3.84	-7794.17105330795\\
% 4.48	-7763.7955923958\\
% 5.12	-7729.62254156911\\
% 5.76	-7692.03071381276\\
% 6.4	-7651.47198546236\\
% 7.04	-7607.26463729911\\
% 7.68	-7559.24885678385\\
% 8.32	-7507.88999670963\\
% 8.96	-7455.89763132924\\
% 9.6	-7402.6263994815\\
% 10.24	-7347.04960556763\\
% 10.88	-7287.41820253752\\
% 11.52	-7222.51428356136\\
% 12.16	-7154.99778252222\\
% 12.8	-7087.73210466109\\
% 13.44	-7022.57180180361\\
% 14.08	-6959.01585316629\\
% 14.72	-6891.36620079124\\
% 15.36	-6601.1149735433\\
% 16	-2971.6304202193\\
% };
% \addlegendentry{Sim.4D-Mapping  n= 2000}
\legend{}

%% Labels
% \node[] at ( 0, -6e3 ) {1D};
% \node[] at ( 0, -14e3 ) {2D};
% \node[] at ( 0, -2.5e4 ) {4D};

% \node[] at ( 0, -3.4e4 ) {1D};
% \node[] at ( 0, -5.4e4 ) {2D};
% \node[] at ( 0, -6.5e4 ) {4D};

%% circle
\draw[thin] (axis cs: -13,-17000) ellipse [x radius=5pt, y radius=28pt,rotate=0];
\node[rotate=0,scale=1,text width=5em,align=center] at (-8,-6000) {$N=500$};

%% circle
\draw[thin] (axis cs: 13,-46000) ellipse [x radius=5pt, y radius=38pt,rotate=0];
\node[rotate=0,scale=1,text width=5em,align=center] at (8,-44000) {$N=100$};

\end{axis}

% Joint legned
% \node[draw,fill=white,inner sep=0pt, anchor = south,yshift=1.2em ] at (PSD_plot.north) {\footnotesize
% \begin{tabular}{ cp{0.3 cm}cp{0.3 cm}cp{0.3 cm}|}
%     \hline 
%     \ref{plot:PSD_1D} & 1D    &\ref{plot:PSD_2D}& 2D &\ref{plot:PSD_4D}& 4D \\ 
%  \hline
% \end{tabular}} ; 

 
\end{tikzpicture}%

==> Figures/SPTXPTvsDist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
name = topplot1,
width=\WD,
height=\HT,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
ymode=log,
xmin=1,
xmax=20,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0em},
xlabel={Number of Spans},
%%%%%%%%%%%% Customize abs ticks
xtick={1,2,3,4,5,6,7,8,9,10,20},
xticklabels={$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$20$},
% ytick={15,16,17,18,19,20,21},
% yticklabels={15,16,17,18,19,20,21},
%%%%%%%%%%%%
ymin=1e-4,
ymax=1,
% ylabel style={font=\color{white},fill opacity=0,yshift=-0.7cm},
every y tick label/.append style={font=\footnotesize }, 
ylabel style={font=\footnotesize },
ylabel style={yshift=0em},
ylabel={ Normalized Contributions },
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1pt]
  table[row sep=crcr]{%
1	0.010472656957499\\
2	0.0460742752069436\\
3	0.0891851587178549\\
4	0.13604543795091\\
5	0.185016118516449\\
6	0.235396652654552\\
7	0.286771663183408\\
8	0.33888990882979\\
9	0.391595944839114\\
10	0.444781426862689\\
11	0.498358255535948\\
12	0.552267717000949\\
13	0.606475244110776\\
14	0.660924126198719\\
15	0.715633279154986\\
16	0.770863494218686\\
17	0.827193862594957\\
18	0.884447727947773\\
19	0.942111343550304\\
20	1\\
};
\addlegendentry{SPT }

\addplot [color=mycolor1,line width=1pt, dashed]
  table[row sep=crcr]{%
1	0.000103707119664566\\
2	0.000234602009584794\\
3	0.000335143524444511\\
4	0.000416660105196502\\
5	0.000485749317277753\\
6	0.000545957994419523\\
7	0.000599512091120816\\
8	0.000647876373789066\\
9	0.000692093204656118\\
10	0.000732819514648555\\
11	0.000770648925466815\\
12	0.000806035841727843\\
13	0.000839245335955572\\
14	0.000870570965126572\\
15	0.000900397572063581\\
16	0.000930346533677368\\
17	0.000962601722782847\\
18	0.000993963327458744\\
19	0.00102320437398629\\
20	0.00105041732408757\\
};
\addlegendentry{SPT 3D }

\addplot [color=mycolor2,line width=1pt]
  table[row sep=crcr]{%
1	0.0385826037357569\\
2	0.0853776552551228\\
3	0.128782716393642\\
4	0.170564857103024\\
5	0.21138231067127\\
6	0.251567958154353\\
7	0.291297899704563\\
8	0.330686062257343\\
9	0.369817204371724\\
10	0.408736103381841\\
11	0.447481867119436\\
12	0.486090045304883\\
13	0.524580689732055\\
14	0.562962057638249\\
15	0.601296568459641\\
16	0.63998159942463\\
17	0.679849255394994\\
18	0.720736224172439\\
19	0.762222108305379\\
20	0.803981759432659\\
};
\addlegendentry{XPT }

\addplot [color=mycolor2,line width=1pt, dashed]
  table[row sep=crcr]{%
1	0.00011905448915688\\
2	0.000276783700472074\\
3	0.000393799630021188\\
4	0.000487137395098403\\
5	0.000565462641798555\\
6	0.000633246413735791\\
7	0.00069321886377457\\
8	0.000747154715357399\\
9	0.000796301041945664\\
10	0.000841435231770829\\
11	0.000883253405501383\\
12	0.000922288840028881\\
13	0.000958848986523477\\
14	0.000993269601411927\\
15	0.0010259905628092\\
16	0.00105884357308708\\
17	0.00109433844838765\\
18	0.00112905553544855\\
19	0.00116168345712732\\
20	0.00119226389705979\\
};
\addlegendentry{XPT 3D }

\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
1	0.0254695880287048\\
2	0.0462024761980775\\
3	0.0667159231274979\\
4	0.0870812715683988\\
5	0.107322579407268\\
6	0.127599609461725\\
7	0.147911719446033\\
8	0.168249618076913\\
9	0.188613197715967\\
10	0.208534888534306\\
11	0.229453820699368\\
12	0.249934535980032\\
13	0.27042037491211\\
14	0.290891895058127\\
15	0.311315531497337\\
16	0.331548759830326\\
17	0.351541448081823\\
18	0.371420680609721\\
19	0.391214500933387\\
20	0.410967560384065\\
};
\addlegendentry{XP }

\legend{}

\node[rotate=20] at ( 5, 0.075 ) {XP};

\node[rotate=20] at ( 1.5, 0.08 ) {XPT};

\node[rotate=25] at ( 1.25, 0.012 ) {SPT};

\node[rotate=15 ] at ( 4, 0.0007 ) {XPT 3D};

\node[rotate=15 ] at ( 4, 0.0003 ) {SPT 3D};

\end{axis}
   



\end{tikzpicture}%

==> Figures/SPTXPTvsDistvsSymRate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
name = plot1,
width=\WD,
height=\HT,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
ymode=log,
xmin=1,
xmax=20,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0em},
xlabel={Number of Spans $N_s$},
%%%%%%%%%%%% Customize abs ticks
xtick={1,2,3,4,5,6,7,8,9,10,20},
xticklabels={$1$,$2$,$3$,$4$,$5$,$6$,$7$,$8$,$9$,$10$,$20$},
% ytick={15,16,17,18,19,20,21},
% yticklabels={15,16,17,18,19,20,21},
%%%%%%%%%%%%
ymin=3e-5,
ymax=1,
% ylabel style={font=\color{white},fill opacity=0,yshift=-0.7cm},
every y tick label/.append style={font=\footnotesize }, 
ylabel style={font=\footnotesize },
ylabel style={yshift=0em},
ylabel={ Normalized Contributions },
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1pt]
  table[row sep=crcr]{%
1	0.010472656957499\\
2	0.0460742752069436\\
3	0.0891851587178549\\
4	0.13604543795091\\
5	0.185016118516449\\
6	0.235396652654552\\
7	0.286771663183408\\
8	0.33888990882979\\
9	0.391595944839114\\
10	0.444781426862689\\
11	0.498358255535948\\
12	0.552267717000949\\
13	0.606475244110776\\
14	0.660924126198719\\
15	0.715633279154986\\
16	0.770863494218686\\
17	0.827193862594957\\
18	0.884447727947773\\
19	0.942111343550304\\
20	1\\
};
\addlegendentry{SPT }

\addplot [color=mycolor1,line width=1pt, dashed]
  table[row sep=crcr]{%
1	0.000103707119664566\\
2	0.000234602009584794\\
3	0.000335143524444511\\
4	0.000416660105196502\\
5	0.000485749317277753\\
6	0.000545957994419523\\
7	0.000599512091120816\\
8	0.000647876373789066\\
9	0.000692093204656118\\
10	0.000732819514648555\\
11	0.000770648925466815\\
12	0.000806035841727843\\
13	0.000839245335955572\\
14	0.000870570965126572\\
15	0.000900397572063581\\
16	0.000930346533677368\\
17	0.000962601722782847\\
18	0.000993963327458744\\
19	0.00102320437398629\\
20	0.00105041732408757\\
};
\addlegendentry{SPT 3D }

\addplot [color=mycolor2,line width=1pt]
  table[row sep=crcr]{%
1	0.0385826037357569\\
2	0.0853776552551228\\
3	0.128782716393642\\
4	0.170564857103024\\
5	0.21138231067127\\
6	0.251567958154353\\
7	0.291297899704563\\
8	0.330686062257343\\
9	0.369817204371724\\
10	0.408736103381841\\
11	0.447481867119436\\
12	0.486090045304883\\
13	0.524580689732055\\
14	0.562962057638249\\
15	0.601296568459641\\
16	0.63998159942463\\
17	0.679849255394994\\
18	0.720736224172439\\
19	0.762222108305379\\
20	0.803981759432659\\
};
\addlegendentry{XPT }

\addplot [color=mycolor2,line width=1pt, dashed]
  table[row sep=crcr]{%
1	0.00011905448915688\\
2	0.000276783700472074\\
3	0.000393799630021188\\
4	0.000487137395098403\\
5	0.000565462641798555\\
6	0.000633246413735791\\
7	0.00069321886377457\\
8	0.000747154715357399\\
9	0.000796301041945664\\
10	0.000841435231770829\\
11	0.000883253405501383\\
12	0.000922288840028881\\
13	0.000958848986523477\\
14	0.000993269601411927\\
15	0.0010259905628092\\
16	0.00105884357308708\\
17	0.00109433844838765\\
18	0.00112905553544855\\
19	0.00116168345712732\\
20	0.00119226389705979\\
};
\addlegendentry{XPT 3D }

\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
1	0.0254695880287048\\
2	0.0462024761980775\\
3	0.0667159231274979\\
4	0.0870812715683988\\
5	0.107322579407268\\
6	0.127599609461725\\
7	0.147911719446033\\
8	0.168249618076913\\
9	0.188613197715967\\
10	0.208534888534306\\
11	0.229453820699368\\
12	0.249934535980032\\
13	0.27042037491211\\
14	0.290891895058127\\
15	0.311315531497337\\
16	0.331548759830326\\
17	0.351541448081823\\
18	0.371420680609721\\
19	0.391214500933387\\
20	0.410967560384065\\
};
\addlegendentry{XP }

\legend{}

%% labels
\node[rotate=15] at ( 1.2, 0.023 ) {$\eta_{\text{XP}}$};

\node[rotate=20] at ( 1.2, 0.07 ) {$\eta_{\text{XPT}}$};

\node[rotate=30] at ( 1.2, 0.011 ) {$\eta_{\text{SPT}}$};

\node[rotate=15 ] at ( 1.2, 25e-5) {$\eta^{(2)}_{\text{XPT}}$};

\node[rotate=15 ] at ( 1.2,8e-5 ) {$\eta^{(2)}_{\text{SPT}}$};

%% circle
\node[ellipse, draw=black , minimum width = 4pt,  minimum height = 17pt,inner sep=0pt ] (e1) at (2.2, 0.065) {};
\draw[->,>=stealth,thin] (e1.south) -- ($(e1.south)+(0mm,-9pt)$); 

%% circle  
\node[ellipse, draw=black , minimum width = 4pt,  minimum height = 10pt,inner sep=0pt ] (e2) at (2.2, 3e-4) {};
\draw[->,>=stealth,thin] (e2.south) -- ($(e2.south)+(0mm,-7pt)$); 

\end{axis}
   


\begin{axis}[%
font = \footnotesize,
name = plot2,
width=\WD,
height=\HT,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
ymode=log,
xmin=16,
xmax=100,
%%%%%%%%%%%% Customize abs ticks 
xtick={16,32,56,72,100},
xticklabels={$16$,$32$,$56$,$72$,$100$}, 
%%%%%%%%%%%%
xminorticks=false, 
xmajorticks=true, 
xlabel style={yshift=0em},
xlabel={Symbol Rate $R_s$ [GBd]},
xtick pos=top, 
yticklabels={,,},  
ymin=3e-5,
ymax=1,  
title style={font=\bfseries},
title={}, 
axis line style={draw=none}, % Removes the box
tick style={draw=none},       % Removes small tick lines
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1pt]
  table[row sep=crcr]{%
16	0.852403597598789\\
32	0.304551869449267\\
56	0.118296442649703\\
72	0.0780638332100106\\
100	0.0437175899822617\\
};
\addlegendentry{SPT }

\addplot [color=mycolor1,line width=1pt, dashed]
  table[row sep=crcr]{%
16	0.00293523237771811\\
32	0.000501778041249059\\
56	0.000151288966943369\\
72	8.98498148400995e-05\\
100	4.14756793546089e-05\\
};
\addlegendentry{SPT 3D }

\addplot [color=mycolor2,line width=1pt]
  table[row sep=crcr]{%
16	1\\
32	0.279796452280968\\
56	0.100617702008036\\
72	0.0645631319909588\\
100	0.0336524012632334\\
};
\addlegendentry{XPT }

\addplot [color=mycolor2,line width=1pt, dashed]
  table[row sep=crcr]{%
16	0.00334257183886705\\
32	0.000576149671230302\\
56	0.000176366488216988\\
72	0.000104294942758479\\
100	4.739534736177e-05\\
};
\addlegendentry{XPT 3D }

\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
16	0.498452025749835\\
32	0.147966071718152\\
56	0.0538015660709535\\
72	0.034865973416766\\
100	0.0182322285176157\\
};
\addlegendentry{XP }

\legend{}


%% labels
\node[rotate=-15] at ( 55, 0.044 ) {$\eta_{\text{XP}}$};

\node[rotate=-20] at ( 70, 0.05 ) {$\eta_{\text{XPT}}$};

\node[rotate=-15] at ( 85, 0.08 ) {$\eta_{\text{SPT}}$};

\node[rotate=-15 ] at ( 80, 14e-5) {$\eta^{(2)}_{\text{XPT}}$};

\node[rotate=-15 ] at ( 58,8e-5 ) {$\eta^{(2)}_{\text{SPT}}$};

%% circle
\node[ellipse, draw=black , minimum width = 4pt,  minimum height = 17pt,inner sep=0pt ] (e1) at (62, 0.065) {};
\draw[->,>=stealth,thin] (e1.north) -- ($(e1.north)+(0mm,9pt)$); 

%% circle  
\node[ellipse, draw=black , minimum width = 4pt,  minimum height = 10pt,inner sep=0pt ] (e2) at (68, 1.1e-4) {};
\draw[->,>=stealth,thin] (e2.north) -- ($(e2.north)+(0mm,7pt)$); 

\end{axis}
   

\end{tikzpicture}%

==> Figures/SPTXPTvsSymRate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
font = \footnotesize,
name = topplot1,
width=\WD,
height=\HT,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
ymode=log,
xmin=16,
xmax=100,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0em},
xlabel={Symbol Rate [GBd]},
%%%%%%%%%%%% Customize abs ticks 
xtick={16,32,56,72,100},
xticklabels={$16$,$32$,$56$,$72$,$100$},
% ytick={15,16,17,18,19,20,21},
% yticklabels={15,16,17,18,19,20,21},
%%%%%%%%%%%%
ymin=3e-5,
ymax=1,
% ylabel style={font=\color{white},fill opacity=0,yshift=-0.7cm},
every y tick label/.append style={font=\footnotesize }, 
ylabel style={font=\footnotesize },
ylabel style={yshift=0em},
ylabel={ Normalized Contributions },
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=1pt]
  table[row sep=crcr]{%
16	0.852403597598789\\
32	0.304551869449267\\
56	0.118296442649703\\
72	0.0780638332100106\\
100	0.0437175899822617\\
};
\addlegendentry{SPT }

\addplot [color=mycolor1,line width=1pt, dashed]
  table[row sep=crcr]{%
16	0.00293523237771811\\
32	0.000501778041249059\\
56	0.000151288966943369\\
72	8.98498148400995e-05\\
100	4.14756793546089e-05\\
};
\addlegendentry{SPT 3D }

\addplot [color=mycolor2,line width=1pt]
  table[row sep=crcr]{%
16	1\\
32	0.279796452280968\\
56	0.100617702008036\\
72	0.0645631319909588\\
100	0.0336524012632334\\
};
\addlegendentry{XPT }

\addplot [color=mycolor2,line width=1pt, dashed]
  table[row sep=crcr]{%
16	0.00334257183886705\\
32	0.000576149671230302\\
56	0.000176366488216988\\
72	0.000104294942758479\\
100	4.739534736177e-05\\
};
\addlegendentry{XPT 3D }

\addplot [color=mycolor3,line width=1pt]
  table[row sep=crcr]{%
16	0.498452025749835\\
32	0.147966071718152\\
56	0.0538015660709535\\
72	0.034865973416766\\
100	0.0182322285176157\\
};
\addlegendentry{XP }

\legend{}

\node[rotate=-20] at ( 40, 0.074 ) {XP};

\node[rotate=-20] at ( 60, 0.073 ) {XPT};

\node[rotate=-20] at ( 80, 0.09 ) {SPT};

\node[rotate=-15 ] at ( 34, 0.0007) {XPT 3D};

\node[rotate=-15 ] at ( 25, 0.0007 ) {SPT 3D};

\end{axis}
   



\end{tikzpicture}%

==> Figures/SymCorr_KS1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
% font = \large,
name = symCorrKs1,
width=0.28\linewidth,
height=0.238\linewidth,
at={(0.758in,0.481in)},
scale only axis, 
xmin=0,
xmax=50,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0.25em},
xlabel={Delay $\tau$},
%%%%%%%%%%%% Customize abs ticks
% xtick={1,26,51},
% xticklabels={{$-16$},{$0$},{$16$}},
% ytick={15,16,17,18,19,20,21},
% yticklabels={15,16,17,18,19,20,21},
%%%%%%%%%%%%
ymin=-0.035,
ymax=0.005,
% ylabel style={font=\color{white},fill opacity=0,yshift=-0.7cm},
% every y tick label/.append style={font=\footnotesize }, 
% ylabel style={font=\footnotesize },
ylabel style={yshift=-0.2em},
ylabel={ Value },
axis background/.style={fill=white},
% title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-0.0302535069949009\\
2	-0.0268920062176897\\
3	-0.0235305054404785\\
4	-0.0201690046632673\\
5	-0.0168075038860561\\
6	-0.0134460031088449\\
7	-0.0100845023316336\\
8	-0.00672300155442243\\
9	-0.00336150077721122\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$n=40$}
\label{n40_Ana}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.012678007060536\\
2	-0.012149756766347\\
3	-0.011621506472158\\
4	-0.011093256177969\\
5	-0.01056500588378\\
6	-0.010036755589591\\
7	-0.00950850529540201\\
8	-0.00898025500121301\\
9	-0.00845200470702401\\
10	-0.00792375441283501\\
11	-0.00739550411864601\\
12	-0.00686725382445701\\
13	-0.00633900353026801\\
14	-0.00581075323607901\\
15	-0.00528250294189\\
16	-0.004754252647701\\
17	-0.004226002353512\\
18	-0.003697752059323\\
19	-0.003169501765134\\
20	-0.002641251470945\\
21	-0.002113001176756\\
22	-0.001584750882567\\
23	-0.001056500588378\\
24	-0.000528250294189\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$n=100$}
\label{n100_Ana}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-0.00642414540720149\\
2	-0.00629304039889125\\
3	-0.00616193539058102\\
4	-0.00603083038227078\\
5	-0.00589972537396055\\
6	-0.00576862036565032\\
7	-0.00563751535734008\\
8	-0.00550641034902985\\
9	-0.00537530534071961\\
10	-0.00524420033240938\\
11	-0.00511309532409914\\
12	-0.00498199031578891\\
13	-0.00485088530747867\\
14	-0.00471978029916844\\
15	-0.00458867529085821\\
16	-0.00445757028254797\\
17	-0.00432646527423774\\
18	-0.0041953602659275\\
19	-0.00406425525761727\\
20	-0.00393315024930703\\
21	-0.0038020452409968\\
22	-0.00367094023268656\\
23	-0.00353983522437633\\
24	-0.0034087302160661\\
25	-0.00327762520775586\\
26	-0.00314652019944563\\
27	-0.00301541519113539\\
28	-0.00288431018282516\\
29	-0.00275320517451492\\
30	-0.00262210016620469\\
31	-0.00249099515789445\\
32	-0.00235989014958422\\
33	-0.00222878514127399\\
34	-0.00209768013296375\\
35	-0.00196657512465352\\
36	-0.00183547011634328\\
37	-0.00170436510803305\\
38	-0.00157326009972281\\
39	-0.00144215509141258\\
40	-0.00131105008310234\\
41	-0.00117994507479211\\
42	-0.00104884006648188\\
43	-0.000917735058171641\\
44	-0.000786630049861407\\
45	-0.000655525041551172\\
46	-0.000524420033240938\\
47	-0.000393315024930703\\
48	-0.000262210016620469\\
49	-0.000131105008310235\\
50	0\\
};
\addlegendentry{$n=200$}
\label{n200_Ana}

\addplot [only marks, color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1,fill=white}]
  table[row sep=crcr]{%
1	-0.0303938548325462\\
2	-0.0266421721190248\\
3	-0.0231291670619713\\
4	-0.0203973025421886\\
5	-0.0162983857282577\\
6	-0.0133152766267608\\
7	-0.0107458804723797\\
8	-0.00760101682186309\\
9	-0.00406834424503\\
10	0.00124699082187063\\
11	0.000722255946600248\\
12	0.000532845708949958\\
13	-0.000714665822066363\\
14	-2.85239136461612e-05\\
15	-9.30350691419335e-05\\
16	-0.000480829906977176\\
17	0.000834747772962219\\
18	-0.000111213906073049\\
19	-0.000628866971451481\\
20	-0.000393011707387592\\
21	-0.000374006346224975\\
22	-0.000736911533909201\\
23	0.000817155956081672\\
24	0.000988936807568175\\
25	-0.00031562368005944\\
26	0.000126017332990003\\
27	-0.000550760431581088\\
28	-0.000861143761286209\\
29	0.000259524477168371\\
30	-0.00140478068218997\\
31	0.000862070034203466\\
32	-0.000144021282668438\\
33	7.59421745819555e-05\\
34	8.29629343890304e-05\\
35	0.00131436663521356\\
36	-0.0011166524566486\\
37	5.38702206744901e-05\\
38	-0.000976941684574073\\
39	9.34400682541803e-05\\
40	-0.000239071569283267\\
41	-0.000410861813090246\\
42	-5.97252033829321e-05\\
43	0.000908599591505022\\
44	0.000683367042279004\\
45	0.000348582463105318\\
46	-0.000311890232536527\\
47	-0.000148074069098669\\
48	0.000392449297456299\\
49	0.000226181738286479\\
50	-0.000143410781815678\\
};
\addlegendentry{$n=40$}
\label{n40_Num}

\addplot [only marks, color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2,fill=white}]
  table[row sep=crcr]{%
1	-0.0127266810319355\\
2	-0.0128782777859975\\
3	-0.0114443568638298\\
4	-0.0111564305731856\\
5	-0.0102615349424039\\
6	-0.00979877999217005\\
7	-0.00984916509716438\\
8	-0.00918522663514343\\
9	-0.00866442714229332\\
10	-0.00657054540596813\\
11	-0.00849293275659135\\
12	-0.00702794203717882\\
13	-0.00631779335676386\\
14	-0.00608659668382272\\
15	-0.00465560616574867\\
16	-0.00487788952623947\\
17	-0.00491822484796556\\
18	-0.00276393170417988\\
19	-0.00340317775478682\\
20	-0.00187540876306869\\
21	-0.00229102365514822\\
22	-0.00120497551120624\\
23	-0.000786289330220957\\
24	-2.27359136706351e-05\\
25	-0.000217368281691832\\
26	-0.000533856619924222\\
27	-0.000667570395160522\\
28	-0.000242948267422438\\
29	-0.000399203612606813\\
30	-0.000781456981163497\\
31	-0.000437853012747236\\
32	0.000489896956234248\\
33	-0.000737289592546264\\
34	0.000391211841465289\\
35	0.000281016437541637\\
36	-0.000207689495095198\\
37	-0.000117678188595649\\
38	0.000214579856279484\\
39	-0.000428404338010391\\
40	-0.000881381882279375\\
41	-0.000265193979264944\\
42	0.000745377474634101\\
43	-0.00101861777781997\\
44	-0.000236692981761544\\
45	-3.7580476713317e-05\\
46	0.000206690306797874\\
47	0.000884341557204293\\
48	-4.79824720122091e-05\\
49	-2.09184995935141e-05\\
50	0.00107422141089464\\
};
\addlegendentry{$n=100$}
\label{n100_Num}

\addplot [only marks,color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3,fill=white}]
  table[row sep=crcr]{%
1	-0.00723476984069016\\
2	-0.00622017847348388\\
3	-0.00636850669990319\\
4	-0.00480621153688099\\
5	-0.005590249605122\\
6	-0.00567548022032804\\
7	-0.00500145440575495\\
8	-0.00588890192613301\\
9	-0.00686591461777175\\
10	-0.00602307122892842\\
11	-0.0050964483384448\\
12	-0.00593736630152164\\
13	-0.00499601625200508\\
14	-0.0039118465722251\\
15	-0.00487890340380359\\
16	-0.00393888706384193\\
17	-0.0050183324062536\\
18	-0.00515822632858387\\
19	-0.00381469710190918\\
20	-0.0042753199953186\\
21	-0.00369703949910016\\
22	-0.00384557435657751\\
23	-0.00300551109469438\\
24	-0.00448022286614724\\
25	-0.00322962126158344\\
26	-0.00351579118823586\\
27	-0.00243979282756213\\
28	-0.00337316879670946\\
29	-0.00278125065067258\\
30	-0.00240349620378488\\
31	-0.00323564173922397\\
32	-0.00212425311373154\\
33	-0.00138228325040612\\
34	-0.00140210574347921\\
35	-0.00178460331237695\\
36	-0.00148767917839532\\
37	-0.00155574063115727\\
38	-0.00134216395205877\\
39	-0.00128089314724356\\
40	-0.000222834119320225\\
41	-0.000501734389664499\\
42	-0.00198867496281385\\
43	-0.00109297159244226\\
44	-0.00119155808784266\\
45	0.000504878201012526\\
46	-0.000620739790509472\\
47	-0.00101435786724802\\
48	-0.000391069369699903\\
49	9.83973409224292e-05\\
50	-0.000180108451947603\\
};
\addlegendentry{$n=200$}
\label{n200_Num}

\legend{};
  

\end{axis}
   
%% legned 
\node[draw,fill=white,inner sep=0pt, anchor = south east ,xshift=-0.25em,yshift=0.25em,scale=1] at (symCorrKs1.south east)  {\small
\begin{tabular}{ccl}
   % \multicolumn{2}{c}{Eq. \eqref{AutoCorrEst}} & Eq. \eqref{AutoCorr} &  \\
    Exact & Emulated  & \\
    \ref{n40_Ana} & \ref{n40_Num}   & $N=40$\\
    \ref{n100_Ana} & \ref{n100_Num}   & $N=100$\\
    \ref{n200_Ana} & \ref{n200_Num} & $N=200$\\  
\end{tabular}};


\end{tikzpicture}%

==> Figures/SymCorr_KS2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
% font = \large,
name = symCorrKs2,
width=0.28\linewidth,
height=0.238\linewidth,
at={(0.758in,0.481in)},
scale only axis, 
xmin=0,
xmax=50,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0.25em},
xlabel={Delay $\tau$},
%%%%%%%%%%%% Customize abs ticks
% xtick={1,26,51},
% xticklabels={{$-16$},{$0$},{$16$}},
% ytick={15,16,17,18,19,20,21},
% yticklabels={15,16,17,18,19,20,21},
%%%%%%%%%%%%
ymin=-0.09,
ymax=0.01,
% ylabel style={font=\color{white},fill opacity=0,yshift=-0.7cm},
% every y tick label/.append style={font=\footnotesize }, 
% ylabel style={font=\footnotesize },
ylabel style={yshift=-0.2em},
ylabel={ Value },
axis background/.style={fill=white},
% title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-0.0834399597864057\\
2	-0.0741688531434718\\
3	-0.0648977465005378\\
4	-0.0556266398576038\\
5	-0.0463555332146698\\
6	-0.0370844265717359\\
7	-0.0278133199288019\\
8	-0.0185422132858679\\
9	-0.00927110664293397\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$n=40$}
\label{n40_Ana2}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.034883193636464\\
2	-0.0334297272349446\\
3	-0.0319762608334253\\
4	-0.030522794431906\\
5	-0.0290693280303866\\
6	-0.0276158616288673\\
7	-0.026162395227348\\
8	-0.0247089288258286\\
9	-0.0232554624243093\\
10	-0.02180199602279\\
11	-0.0203485296212707\\
12	-0.0188950632197513\\
13	-0.017441596818232\\
14	-0.0159881304167127\\
15	-0.0145346640151933\\
16	-0.013081197613674\\
17	-0.0116277312121547\\
18	-0.0101742648106353\\
19	-0.00872079840911599\\
20	-0.00726733200759666\\
21	-0.00581386560607733\\
22	-0.004360399204558\\
23	-0.00290693280303866\\
24	-0.00145346640151933\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$n=100$}
\label{n100_Ana2}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-0.0176575916892783\\
2	-0.0172972326752114\\
3	-0.0169368736611445\\
4	-0.0165765146470776\\
5	-0.0162161556330107\\
6	-0.0158557966189438\\
7	-0.0154954376048769\\
8	-0.0151350785908099\\
9	-0.014774719576743\\
10	-0.0144143605626761\\
11	-0.0140540015486092\\
12	-0.0136936425345423\\
13	-0.0133332835204754\\
14	-0.0129729245064085\\
15	-0.0126125654923416\\
16	-0.0122522064782747\\
17	-0.0118918474642078\\
18	-0.0115314884501409\\
19	-0.011171129436074\\
20	-0.0108107704220071\\
21	-0.0104504114079402\\
22	-0.0100900523938733\\
23	-0.0097296933798064\\
24	-0.00936933436573949\\
25	-0.00900897535167259\\
26	-0.00864861633760568\\
27	-0.00828825732353878\\
28	-0.00792789830947188\\
29	-0.00756753929540497\\
30	-0.00720718028133807\\
31	-0.00684682126727117\\
32	-0.00648646225320426\\
33	-0.00612610323913736\\
34	-0.00576574422507046\\
35	-0.00540538521100355\\
36	-0.00504502619693665\\
37	-0.00468466718286975\\
38	-0.00432430816880284\\
39	-0.00396394915473594\\
40	-0.00360359014066904\\
41	-0.00324323112660213\\
42	-0.00288287211253523\\
43	-0.00252251309846832\\
44	-0.00216215408440142\\
45	-0.00180179507033452\\
46	-0.00144143605626761\\
47	-0.00108107704220071\\
48	-0.000720718028133806\\
49	-0.000360359014066905\\
50	0\\
};
\addlegendentry{$n=200$}
\label{n200_Ana2}

\addplot [only marks, color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1,fill=white}]
  table[row sep=crcr]{%
1	-0.0830101097841058\\
2	-0.0718674927810627\\
3	-0.0629630571576216\\
4	-0.0559818148181774\\
5	-0.0436311184980731\\
6	-0.0353552877870023\\
7	-0.0285166208774807\\
8	-0.0205570382779758\\
9	-0.011827390854896\\
10	0.00288201633032914\\
11	0.0018161927430389\\
12	0.00199457567356998\\
13	-0.00181032176221207\\
14	-0.00133101609773534\\
15	-0.000253415262634116\\
16	-0.00126371000431225\\
17	0.00273508177982063\\
18	-0.000275057698486014\\
19	-0.00125509327245421\\
20	-0.00120363383045574\\
21	-0.00066822133139488\\
22	-0.00241161850182259\\
23	0.00246153332612375\\
24	0.00307901447946524\\
25	-0.000513019732356623\\
26	3.61604640422009e-05\\
27	-0.00166075916809216\\
28	-0.00244234511811503\\
29	0.000979220638432254\\
30	-0.00371496774130864\\
31	0.00218584414576783\\
32	-9.29312056257015e-05\\
33	0.000602900687927566\\
34	0.000285093089863464\\
35	0.00333852466473661\\
36	-0.00361592716332071\\
37	0.000203783407353386\\
38	-0.00129048751094674\\
39	-0.000267564432694156\\
40	-0.00136611086569172\\
41	-0.000212586844065221\\
42	-0.00111370380365572\\
43	0.00316940364625551\\
44	0.0027455798657865\\
45	0.000828853917154149\\
46	-0.000299353464967567\\
47	-0.000122091833044458\\
48	0.0010477358125387\\
49	-0.000319305283073001\\
50	0.000537084722325387\\
};
\addlegendentry{$n=40$}
\label{n40_Num2}

\addplot [only marks, color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2,fill=white}]
  table[row sep=crcr]{%
1	-0.034367805986347\\
2	-0.035632223694825\\
3	-0.0302791011538404\\
4	-0.0310548797596566\\
5	-0.0291226326396394\\
6	-0.0270568642869626\\
7	-0.0263029416116756\\
8	-0.0259086769097732\\
9	-0.0226985872036505\\
10	-0.0175561662078663\\
11	-0.0237492981855112\\
12	-0.0180109358791947\\
13	-0.0184021769762819\\
14	-0.0175275210743631\\
15	-0.0124310791013835\\
16	-0.0125364150630163\\
17	-0.0127527595868093\\
18	-0.00799945955231074\\
19	-0.00893069118236856\\
20	-0.00547341293214965\\
21	-0.00651846793066602\\
22	-0.0032508437571952\\
23	-0.00255064082203371\\
24	0.000323601166448029\\
25	-0.000412056334805566\\
26	-0.000825625145920661\\
27	-0.00147869813773505\\
28	-0.000889409841525746\\
29	-0.00217474063601997\\
30	-0.00165682964306257\\
31	-0.00166687545265676\\
32	0.00123083288812986\\
33	-0.00200733768976158\\
34	0.00153912136905054\\
35	0.00106368461826234\\
36	-0.000341272553980199\\
37	-0.000180701798625948\\
38	0.000950857197052901\\
39	5.07054790472861e-05\\
40	-0.00170620651854225\\
41	-0.000658765148053853\\
42	0.0020514710243591\\
43	-0.00323228344754201\\
44	-0.000311277816225086\\
45	0.000329272322002971\\
46	0.00060797390863776\\
47	0.00290863409000908\\
48	-0.000557538688018777\\
49	-0.000293437102842908\\
50	0.00269167473044529\\
};
\addlegendentry{$n=100$}
\label{n100_Num2}

\addplot [only marks,color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3,fill=white}]
  table[row sep=crcr]{%
1	-0.0200292957577048\\
2	-0.0163379045189327\\
3	-0.0167474461918784\\
4	-0.0134905870630304\\
5	-0.0151674316931585\\
6	-0.014951804598178\\
7	-0.0140743440047679\\
8	-0.016791284126781\\
9	-0.0182051524440148\\
10	-0.0165116725687569\\
11	-0.013702295392773\\
12	-0.0164219968571049\\
13	-0.0134863536550456\\
14	-0.00998687498493367\\
15	-0.0132046483319668\\
16	-0.01080360880565\\
17	-0.0154244388249329\\
18	-0.0130497093566686\\
19	-0.010396038075102\\
20	-0.0115113028391447\\
21	-0.00964863258672888\\
22	-0.0105844476693426\\
23	-0.00790097672129875\\
24	-0.0122536834358844\\
25	-0.00880782335782748\\
26	-0.0102061509965494\\
27	-0.00676643927619369\\
28	-0.00946911029543518\\
29	-0.00777533131088326\\
30	-0.00665833041246255\\
31	-0.0084788486515619\\
32	-0.00637814375541068\\
33	-0.00442899479284931\\
34	-0.00379895104917916\\
35	-0.00497937684506899\\
36	-0.00368529890995384\\
37	-0.00433113836977084\\
38	-0.00372235306052837\\
39	-0.0040321323917567\\
40	-0.000946259740800315\\
41	-0.000587485006813937\\
42	-0.00581094655899306\\
43	-0.00266846133310095\\
44	-0.00354786180200217\\
45	0.00207851369581769\\
46	-0.00115370359565192\\
47	-0.00268452942655095\\
48	-0.00145531630393392\\
49	0.000501136994273343\\
50	0.000286507652757395\\
};
\addlegendentry{$n=200$}
\label{n200_Num2}

\legend{};
  

\end{axis}
   
%% legned 
\node[draw,fill=white,inner sep=0pt, anchor = south east ,xshift=-0.25em,yshift=0.25em,scale=1] at (symCorrKs2.south east)  {\small
\begin{tabular}{ccl}
   % \multicolumn{2}{c}{Eq. \eqref{AutoCorrEst}} & Eq. \eqref{AutoCorr} &  \\
    Exact & Emulated  & \\
    \ref{n40_Ana2} & \ref{n40_Num2}   & $N=40$\\
    \ref{n100_Ana2} & \ref{n100_Num2}   & $N=100$\\
    \ref{n200_Ana2} & \ref{n200_Num2} & $N=200$\\  
\end{tabular}};


\end{tikzpicture}%

==> Figures/SymCorr_KS3_Ana.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=1,width=0.75\linewidth]{Figures/Fig_SymCorr.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Delay $\tau$ };

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\taup$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$0$};
        \node[] at ( 0.2, -0.03) {$10$};
        \node[] at ( 0.4,-0.03) {$20$};
        \node[] at ( 0.6,-0.03) {$30$};
        \node[] at (0.8,-0.03 ) {$40$};
        \node[] at (1.00,-0.03 ) {$50$};
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03,0.01 ) {$0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/SymCorr_KS3_Num.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=2,width=0.75\linewidth]{Figures/Fig_SymCorr.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Delay $\tau$ };

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\taup$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$0$};
        \node[] at ( 0.2, -0.03) {$10$};
        \node[] at ( 0.4,-0.03) {$20$};
        \node[] at ( 0.6,-0.03) {$30$};
        \node[] at (0.8,-0.03 ) {$40$};
        \node[] at (1.00,-0.03 ) {$50$};
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03,0.01 ) {$0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/SymCorr_KX1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
% font = \large,
name = symCorrKs2,
width=0.28\linewidth,
height=0.238\linewidth,
at={(0.758in,0.481in)},
scale only axis, 
xmin=0,
xmax=50,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0.25em},
xlabel={Delay $\tau$},
%%%%%%%%%%%% Customize abs ticks
% xtick={1,26,51},
% xticklabels={{$-16$},{$0$},{$16$}},
% ytick={15,16,17,18,19,20,21},
% yticklabels={15,16,17,18,19,20,21},
%%%%%%%%%%%%
ymin=-0.035,
ymax=0.005,
% ylabel style={font=\color{white},fill opacity=0,yshift=-0.7cm},
% every y tick label/.append style={font=\footnotesize }, 
% ylabel style={font=\footnotesize },
ylabel style={yshift=-0.2em},
ylabel={ Value },
axis background/.style={fill=white},
% title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-0.0302535069949009\\
2	-0.0268920062176897\\
3	-0.0235305054404785\\
4	-0.0201690046632673\\
5	-0.0168075038860561\\
6	-0.0134460031088449\\
7	-0.0100845023316336\\
8	-0.00672300155442243\\
9	-0.00336150077721122\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$n=40$}
\label{n40_Ana1}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.012678007060536\\
2	-0.012149756766347\\
3	-0.011621506472158\\
4	-0.011093256177969\\
5	-0.01056500588378\\
6	-0.010036755589591\\
7	-0.00950850529540201\\
8	-0.00898025500121301\\
9	-0.00845200470702401\\
10	-0.00792375441283501\\
11	-0.00739550411864601\\
12	-0.00686725382445701\\
13	-0.00633900353026801\\
14	-0.00581075323607901\\
15	-0.00528250294189\\
16	-0.004754252647701\\
17	-0.004226002353512\\
18	-0.003697752059323\\
19	-0.003169501765134\\
20	-0.002641251470945\\
21	-0.002113001176756\\
22	-0.001584750882567\\
23	-0.001056500588378\\
24	-0.000528250294189\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$n=100$}
\label{n100_Ana1}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-0.00642414540720149\\
2	-0.00629304039889125\\
3	-0.00616193539058102\\
4	-0.00603083038227078\\
5	-0.00589972537396055\\
6	-0.00576862036565032\\
7	-0.00563751535734008\\
8	-0.00550641034902985\\
9	-0.00537530534071961\\
10	-0.00524420033240938\\
11	-0.00511309532409914\\
12	-0.00498199031578891\\
13	-0.00485088530747867\\
14	-0.00471978029916844\\
15	-0.00458867529085821\\
16	-0.00445757028254797\\
17	-0.00432646527423774\\
18	-0.0041953602659275\\
19	-0.00406425525761727\\
20	-0.00393315024930703\\
21	-0.0038020452409968\\
22	-0.00367094023268656\\
23	-0.00353983522437633\\
24	-0.0034087302160661\\
25	-0.00327762520775586\\
26	-0.00314652019944563\\
27	-0.00301541519113539\\
28	-0.00288431018282516\\
29	-0.00275320517451492\\
30	-0.00262210016620469\\
31	-0.00249099515789445\\
32	-0.00235989014958422\\
33	-0.00222878514127399\\
34	-0.00209768013296375\\
35	-0.00196657512465352\\
36	-0.00183547011634328\\
37	-0.00170436510803305\\
38	-0.00157326009972281\\
39	-0.00144215509141258\\
40	-0.00131105008310234\\
41	-0.00117994507479211\\
42	-0.00104884006648188\\
43	-0.000917735058171641\\
44	-0.000786630049861407\\
45	-0.000655525041551172\\
46	-0.000524420033240938\\
47	-0.000393315024930703\\
48	-0.000262210016620469\\
49	-0.000131105008310235\\
50	0\\
};
\addlegendentry{$n=200$}
\label{n200_Ana1}

\addplot [only marks, color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1,fill=white}]
  table[row sep=crcr]{%
1	-0.030085181842852\\
2	-0.0269084782247841\\
3	-0.0232159859170182\\
4	-0.0196729630026506\\
5	-0.0159163211437409\\
6	-0.0130832261902493\\
7	-0.00940566767257434\\
8	-0.006740526199838\\
9	-0.00429822693068094\\
10	-0.000436747986870989\\
11	-0.000436639975181397\\
12	0.000325034977206817\\
13	-0.000485752420706032\\
14	0.00016900035156131\\
15	-2.67718439583842e-06\\
16	-4.94932074819321e-05\\
17	-0.000802668109535554\\
18	-0.00034851652516521\\
19	-0.000152766470967403\\
20	0.000486075709845046\\
21	0.000296872103252799\\
22	-0.000684273209543229\\
23	0.00106363299736012\\
24	0.000956105012547281\\
25	-0.000229060292921024\\
26	0.000138757078547602\\
27	0.000882774467809488\\
28	6.72157709247223e-05\\
29	-0.000369362781207028\\
30	-0.000578402969353409\\
31	-0.00101122459316028\\
32	0.000720958868704713\\
33	0.000226260635390219\\
34	-0.000507885424698928\\
35	0.000735202323215445\\
36	0.000388696127668675\\
37	-1.83529678305927e-05\\
38	-0.000121316284729445\\
39	0.000979383879678997\\
40	-0.000931206716004662\\
41	0.00013010205491959\\
42	-0.000105706247540249\\
43	-1.75921898449838e-05\\
44	-0.000969564954199753\\
45	-0.000421978562394565\\
46	-0.000254593317047802\\
47	-0.000553085968605371\\
48	-1.19990628018041e-05\\
49	-0.00037411529553788\\
50	0.000326584710140576\\
};
\addlegendentry{$n=40$}
\label{n40_Num1}

\addplot [only marks, color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2,fill=white}]
  table[row sep=crcr]{%
1	-0.0128209060905105\\
2	-0.0122712158188436\\
3	-0.012296993043311\\
4	-0.0105751223496977\\
5	-0.0107827724743637\\
6	-0.0110630815928298\\
7	-0.00865728088234696\\
8	-0.00926190683844219\\
9	-0.00801748538097236\\
10	-0.00805919198153682\\
11	-0.00802393790537004\\
12	-0.00566675184740884\\
13	-0.00573184532679472\\
14	-0.00631855073478127\\
15	-0.00624559588287588\\
16	-0.00465025853523793\\
17	-0.00406773271001293\\
18	-0.00439876036086251\\
19	-0.00332631229745506\\
20	-0.00300838693413863\\
21	-0.00149478156220451\\
22	-0.00177212270729366\\
23	-0.000254760407034649\\
24	0.000438294249502813\\
25	-0.000595485629122261\\
26	-0.00110344581942257\\
27	-0.000545396382233054\\
28	0.00150943208415633\\
29	-0.00043442611184219\\
30	0.000301570235446413\\
31	-6.20299839781957e-05\\
32	0.000484034851856108\\
33	0.00188887714879027\\
34	-0.000503558289177475\\
35	-0.000123380623520242\\
36	1.3667425604269e-05\\
37	-5.9597372887854e-05\\
38	0.00050044323631393\\
39	-7.13283815816368e-05\\
40	0.000474661315685965\\
41	-0.00042069453881588\\
42	0.00059427252122346\\
43	0.000671547840702114\\
44	-0.000843550910241353\\
45	0.00043077569669292\\
46	-0.000308761555541825\\
47	-0.000303656829180765\\
48	-8.86525173187103e-05\\
49	-0.000315049714325166\\
50	0.000490712791953007\\
};
\addlegendentry{$n=100$}
\label{n100_Num1}

\addplot [only marks,color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3,fill=white}]
  table[row sep=crcr]{%
1	-0.00646008404912635\\
2	-0.00681421680917238\\
3	-0.00585864678594661\\
4	-0.00662495215249514\\
5	-0.00548873023077645\\
6	-0.004504513629075\\
7	-0.00529858269594274\\
8	-0.00548669679332081\\
9	-0.00431775202589402\\
10	-0.00469972362482651\\
11	-0.00550643475550661\\
12	-0.00432623798774756\\
13	-0.0038975020234937\\
14	-0.00486036987999006\\
15	-0.00555814887389605\\
16	-0.00487514400062683\\
17	-0.00285807266390037\\
18	-0.00395833138923118\\
19	-0.00414047197057255\\
20	-0.0034800650211767\\
21	-0.00373308005536344\\
22	-0.0038040719122191\\
23	-0.00296592468378154\\
24	-0.00369892488073187\\
25	-0.00392327455180108\\
26	-0.00378789833578108\\
27	-0.00306244017244328\\
28	-0.00325998415991624\\
29	-0.0035745188954196\\
30	-0.00215459253126182\\
31	-0.00333915672819873\\
32	-0.00180939656446821\\
33	-0.00350097702346386\\
34	-0.00190855129527778\\
35	-0.00238985607911457\\
36	-0.00222149403240401\\
37	-0.000672855303842201\\
38	-0.00306050065819552\\
39	-0.00216682602911888\\
40	-0.00203520674142421\\
41	-0.00115830679731765\\
42	-0.000349106701621915\\
43	-0.000771803403593618\\
44	-0.000484384298273577\\
45	-0.000454709260668484\\
46	-0.000243950277813765\\
47	-0.000543213099677642\\
48	-0.000506437467539533\\
49	-0.000844546928280288\\
50	0.000224801669258312\\
};
\addlegendentry{$n=200$}
\label{n200_Num1}

\legend{};
  

\end{axis}
   
%% legned 
\node[draw,fill=white,inner sep=0pt, anchor = south east ,xshift=-0.25em,yshift=0.25em,scale=1] at (symCorrKs2.south east)  {\small
\begin{tabular}{ccl}
   % \multicolumn{2}{c}{Eq. \eqref{AutoCorrEst}} & Eq. \eqref{AutoCorr} &  \\
    Exact & Emulated  & \\
    \ref{n40_Ana1} & \ref{n40_Num1}   & $N=40$\\
    \ref{n100_Ana1} & \ref{n100_Num1}   & $N=100$\\
    \ref{n200_Ana1} & \ref{n200_Num1} & $N=200$\\  
\end{tabular}};


\end{tikzpicture}%

==> Figures/SymCorr_KX2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}


\begin{tikzpicture}

\begin{axis}[%
% font = \large,
name = symCorrKx2,
width=0.28\linewidth,
height=0.238\linewidth,
at={(0.758in,0.481in)},
scale only axis, 
xmin=0,
xmax=50,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0.25em},
xlabel={Delay $\tau$},
%%%%%%%%%%%% Customize abs ticks
% xtick={1,26,51},
% xticklabels={{$-16$},{$0$},{$16$}},
% ytick={15,16,17,18,19,20,21},
% yticklabels={15,16,17,18,19,20,21},
%%%%%%%%%%%%
ymin=-0.09,
ymax=0.01,
% ylabel style={font=\color{white},fill opacity=0,yshift=-0.7cm},
% every y tick label/.append style={font=\footnotesize }, 
% ylabel style={font=\footnotesize },
ylabel style={yshift=-0.2em},
ylabel={ Value },
axis background/.style={fill=white},
% title style={font=\bfseries},
title={},
axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
% yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	-0.0834399597864057\\
2	-0.0741688531434718\\
3	-0.0648977465005378\\
4	-0.0556266398576038\\
5	-0.0463555332146698\\
6	-0.0370844265717359\\
7	-0.0278133199288019\\
8	-0.0185422132858679\\
9	-0.00927110664293397\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$n=40$}
\label{n40_Ana3}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	-0.034883193636464\\
2	-0.0334297272349446\\
3	-0.0319762608334253\\
4	-0.030522794431906\\
5	-0.0290693280303866\\
6	-0.0276158616288673\\
7	-0.026162395227348\\
8	-0.0247089288258286\\
9	-0.0232554624243093\\
10	-0.02180199602279\\
11	-0.0203485296212707\\
12	-0.0188950632197513\\
13	-0.017441596818232\\
14	-0.0159881304167127\\
15	-0.0145346640151933\\
16	-0.013081197613674\\
17	-0.0116277312121547\\
18	-0.0101742648106353\\
19	-0.00872079840911599\\
20	-0.00726733200759666\\
21	-0.00581386560607733\\
22	-0.004360399204558\\
23	-0.00290693280303866\\
24	-0.00145346640151933\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
};
\addlegendentry{$n=100$}
\label{n100_Ana3}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	-0.0176575916892783\\
2	-0.0172972326752114\\
3	-0.0169368736611445\\
4	-0.0165765146470776\\
5	-0.0162161556330107\\
6	-0.0158557966189438\\
7	-0.0154954376048769\\
8	-0.0151350785908099\\
9	-0.014774719576743\\
10	-0.0144143605626761\\
11	-0.0140540015486092\\
12	-0.0136936425345423\\
13	-0.0133332835204754\\
14	-0.0129729245064085\\
15	-0.0126125654923416\\
16	-0.0122522064782747\\
17	-0.0118918474642078\\
18	-0.0115314884501409\\
19	-0.011171129436074\\
20	-0.0108107704220071\\
21	-0.0104504114079402\\
22	-0.0100900523938733\\
23	-0.0097296933798064\\
24	-0.00936933436573949\\
25	-0.00900897535167259\\
26	-0.00864861633760568\\
27	-0.00828825732353878\\
28	-0.00792789830947188\\
29	-0.00756753929540497\\
30	-0.00720718028133807\\
31	-0.00684682126727117\\
32	-0.00648646225320426\\
33	-0.00612610323913736\\
34	-0.00576574422507046\\
35	-0.00540538521100355\\
36	-0.00504502619693665\\
37	-0.00468466718286975\\
38	-0.00432430816880284\\
39	-0.00396394915473594\\
40	-0.00360359014066904\\
41	-0.00324323112660213\\
42	-0.00288287211253523\\
43	-0.00252251309846832\\
44	-0.00216215408440142\\
45	-0.00180179507033452\\
46	-0.00144143605626761\\
47	-0.00108107704220071\\
48	-0.000720718028133806\\
49	-0.000360359014066905\\
50	0\\
};
\addlegendentry{$n=200$}
\label{n200_Ana3}

\addplot [only marks, color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1,fill=white}]
  table[row sep=crcr]{%
1	-0.0814936846421781\\
2	-0.0727977267513635\\
3	-0.062810599293698\\
4	-0.052943949302543\\
5	-0.0436797805671501\\
6	-0.0356022752123952\\
7	-0.0252260874822861\\
8	-0.0178242006629681\\
9	-0.0115763396319533\\
10	-0.00113520761586239\\
11	-0.00092535174077768\\
12	0.000891343823750779\\
13	-0.000517121741558269\\
14	0.00158789061741516\\
15	0.00013022663072193\\
16	0.000644897995485616\\
17	-0.0020155581541379\\
18	-0.00158654475517706\\
19	-0.000196773520714677\\
20	0.000341789018249328\\
21	-0.0010546803859246\\
22	-0.00181831688838963\\
23	0.00301934930655712\\
24	0.00329681399678972\\
25	-8.81036464366325e-05\\
26	4.37396119854494e-05\\
27	0.00238075529976012\\
28	0.000898823001062032\\
29	-0.00146226375998082\\
30	-0.00168051420241278\\
31	-0.00323334118356988\\
32	0.00236424323853002\\
33	0.0011840414133677\\
34	-0.00117954659495623\\
35	0.0024270608863346\\
36	2.26972009362836e-05\\
37	0.000255760778260283\\
38	-0.000165410032822777\\
39	0.00232552989835999\\
40	-0.00160772588357982\\
41	0.000294051102751158\\
42	-0.000852774749163565\\
43	-1.89031941544293e-05\\
44	-0.00304217458192868\\
45	-0.000663035057799188\\
46	-1.90328804301476e-05\\
47	-0.00212167476212777\\
48	-0.000451776836968731\\
49	-0.000878088859967097\\
50	0.000974196375575831\\
};
\addlegendentry{$n=40$}
\label{n40_Num3}

\addplot [only marks, color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2,fill=white}]
  table[row sep=crcr]{%
1	-0.0350609922036287\\
2	-0.0333612888321031\\
3	-0.034114692039801\\
4	-0.0288602423313193\\
5	-0.0297751862321172\\
6	-0.0302359203884039\\
7	-0.0236186897242847\\
8	-0.0251490936232339\\
9	-0.0220098595853147\\
10	-0.0215971685949523\\
11	-0.0220527514245168\\
12	-0.0156500023534822\\
13	-0.016204276800192\\
14	-0.0170314025013998\\
15	-0.0160705207595115\\
16	-0.0126218632148256\\
17	-0.0109077534681477\\
18	-0.0118521589118732\\
19	-0.00779362907743253\\
20	-0.00870187264106037\\
21	-0.00431947824536216\\
22	-0.00510937134189993\\
23	-0.000693392896922829\\
24	0.000847662616312084\\
25	-0.00135109305171\\
26	-0.00403098841546878\\
27	-0.00183487054462206\\
28	0.00423014656471921\\
29	-6.75038102400105e-05\\
30	0.0011654084418049\\
31	-0.000951777087426775\\
32	0.00255505938231182\\
33	0.00516418360875504\\
34	-0.00123277618022888\\
35	-0.000241094850941037\\
36	-0.000393804233775885\\
37	0.000587799857767024\\
38	0.00104312909467041\\
39	-0.000150638131689362\\
40	0.000807946104030677\\
41	-0.000862215528596888\\
42	0.00169700946483142\\
43	0.0019710004413358\\
44	-0.00206668638825036\\
45	0.0019930528881158\\
46	-0.000913551425452352\\
47	0.000157087532469236\\
48	-0.000335522715680048\\
49	-0.00048928114850133\\
50	0.00170541053455442\\
};
\addlegendentry{$n=100$}
\label{n100_Num3}

\addplot [only marks,color=mycolor3, draw=none, mark=*, mark options={solid, mycolor3,fill=white}]
  table[row sep=crcr]{%
1	-0.0175638215862517\\
2	-0.0192657148134987\\
3	-0.0158969252300787\\
4	-0.0180987240100436\\
5	-0.0151316382078519\\
6	-0.011694080941393\\
7	-0.0141726150617556\\
8	-0.0152962852304388\\
9	-0.0112526891860885\\
10	-0.0125254862897035\\
11	-0.0155203495194527\\
12	-0.0121773570288715\\
13	-0.011147964809038\\
14	-0.013052931572014\\
15	-0.0145544793714847\\
16	-0.0135654726861691\\
17	-0.00802117306749262\\
18	-0.0119429832227935\\
19	-0.0114108349164583\\
20	-0.00964016027893422\\
21	-0.0115576708475975\\
22	-0.00984037782665048\\
23	-0.00997783408048702\\
24	-0.00993919154396616\\
25	-0.0109125686849643\\
26	-0.00951261183982499\\
27	-0.00782304783985865\\
28	-0.0093312584072156\\
29	-0.00968110104410935\\
30	-0.00505355696041798\\
31	-0.00838017285593473\\
32	-0.00479401317953743\\
33	-0.00979041320863394\\
34	-0.00519713375623576\\
35	-0.00662643004413255\\
36	-0.0062431818120563\\
37	-0.00199954956403059\\
38	-0.00865554233613985\\
39	-0.00561486119801224\\
40	-0.00531181182588858\\
41	-0.00314244328471336\\
42	-0.000684035462878319\\
43	-0.00237610143261113\\
44	-0.000393002842746792\\
45	-0.00162969731013352\\
46	-0.000699937384498917\\
47	-0.00159330784687794\\
48	-0.00179757962599658\\
49	-0.00164389705422874\\
50	0.000234704019256515\\
};
\addlegendentry{$n=200$}
\label{n200_Num3}

\legend{};
  

\end{axis}
   
%% legned 
\node[draw,fill=white,inner sep=0pt, anchor = south east ,xshift=-0.25em,yshift=0.25em,scale=1] at (symCorrKx2.south east)  {\small
\begin{tabular}{ccl}
   % \multicolumn{2}{c}{Eq. \eqref{AutoCorrEst}} & Eq. \eqref{AutoCorr} &  \\
    Exact & Emulated  & \\
    \ref{n40_Ana3} & \ref{n40_Num3}   & $N=40$\\
    \ref{n100_Ana3} & \ref{n100_Num3}   & $N=100$\\
    \ref{n200_Ana3} & \ref{n200_Num3} & $N=200$\\  
\end{tabular}};


\end{tikzpicture}%

==> Figures/SymCorr_KX3_Ana.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=3,width=0.75\linewidth]{Figures/Fig_SymCorr.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Delay $\tau$ };

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\taup$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$0$};
        \node[] at ( 0.2, -0.03) {$10$};
        \node[] at ( 0.4,-0.03) {$20$};
        \node[] at ( 0.6,-0.03) {$30$};
        \node[] at (0.8,-0.03 ) {$40$};
        \node[] at (1.00,-0.03 ) {$50$};
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03,0.01 ) {$0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/SymCorr_KX3_Num.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
  
\begin{tikzpicture}[font=\Huge]

    % Insert the PDF surf plot
    % Adjust width=... as needed.
    \node[anchor=south west, inner sep=0] (img) 
     {\includegraphics[page=4,width=0.75\linewidth]{Figures/Fig_SymCorr.pdf}}; 
    % Create a coordinate system aligned with the image
    \begin{scope}[x={(img.south east)}, y={(img.north west)}]

        % X-axis label (at bottom center)
        \node[] at (0.5, -0.12) {Delay $\tau$ };

        % Y-axis label (rotated)
        \node[ rotate=90] at (-0.1, 0.5) {Delay $\taup$};

         % ====== X-axis tick labels ======
        % Adjust tick positions and labels as needed
        \node[] at (0.01, -0.03) {$0$};
        \node[] at ( 0.2, -0.03) {$10$};
        \node[] at ( 0.4,-0.03) {$20$};
        \node[] at ( 0.6,-0.03) {$30$};
        \node[] at (0.8,-0.03 ) {$40$};
        \node[] at (1.00,-0.03 ) {$50$};
 

        % ====== Y-axis tick labels ======
        % Adjust tick positions and labels as needed
        % \node[] at (-0.05, 0.0) {$y_0$};
        \node[] at (-0.03,0.01 ) {$0$};
        \node[] at (-0.03, 0.2 ) {$10$};
        \node[] at (-0.03, 0.4) {$20$};
        \node[] at (-0.03, 0.6) {$30$};
        \node[] at (-0.03, 0.8) {$40$};
        \node[] at (-0.03, 1.00) {$50$};
 

    \end{scope}

\end{tikzpicture}

% \end{document}

==> Figures/paperStructure.tex <==
% \documentclass[class=article, crop=true]{standalone} 
% \usepackage{standalone}  
% \usepackage{packages}  

% \begin{document}
 
\begin{tikzpicture}[
  >=Stealth,
  font=\scriptsize,
  blk/.style={
    draw, thick, rectangle, align=center,
    fill=white, rounded corners=0.1cm, text=black,
    text width=28mm,          % unified width (wrap)
    inner xsep=0pt, inner ysep=2pt,
    minimum height=8mm       % unified look; taller ones expand automatically
  },
  arr/.style={->, thick},
  ln/.style={thick}
]

% ======= compact grid (LEFT EDGES aligned by anchor=center) =======
% column left edges (in cm)
\def\xOne{0.0}
\def\xTwo{3.3}
\def\xThr{6.6}
\def\xFou{9.6}
\def\xFiv{12.2}
\def\xSix{15}
\def\xSev{17.7}

% row centers (tight)
\def\yTop{1.2}
\def\yMid{0.00}
\def\yVal{-0.6}
\def\yBot{-1.2}



% ======= nodes =======
\node[blk,  anchor=center ,fill=red!20] (appA)  at (\xOne,\yTop) {\textbf{App.~\ref{App:symCorr}}\\ Symbol-Energy \\Correlation Analysis};
\node[blk, anchor=center] (mana)  at (\xOne,\yMid) {Manakov Equation with \\ First-Order Perturbation } ;

\node[blk, anchor=center ,fill=red!20] (appB)  at (\xTwo,\yMid) {\textbf{App.~\ref{App:Moments}}\\  Derivation of Frequency Moments}; 
\node[blk, anchor=center ,fill=red!20] (appC)  at (\xTwo,\yBot) {\textbf{App.~\ref{App:Kernels_Derivation}}\\ NLI PSD Derivation From Frequency Moments};

\node[blk, anchor=center ,fill=red!20] (appD)  at (\xThr,\yMid) {\textbf{App.~\ref{App:DP_NLI_PSD}}\\Dual-Polarization Extension of the NLI PSD };



\node[blk,text width=20mm, fill=blue!20, anchor=center] (sec2)  at (\xFou,\yMid) {\textbf{Sec.~\ref{Sec:FEGN_Pre}}\\Preliminaries};

\node[text width=40mm, anchor=south,yshift=-5.3em,xshift=0.7em,align=center ] at (\xFou,\yMid) {\textbf{Sec.~\ref{Sec:FEGN}} The MEGN Model };

\node[text width=40mm, anchor=south,yshift=-4.2em,align=center ] at (\xFou,\yMid) {Theorem~\ref{Thm:MEGN_Full}\\Corollary~\ref{Thm:MEGN_Approx}\\Corollary~\ref{Thm:MEGN_Approx_PM} };

\node[blk,text width=20mm,fill=blue!20, anchor=center] (symc)  at (\xFiv,\yMid) {\textbf{Sec.~\ref{Sec:FEGN_symbolCorr}} \\Symbol Energy\\Correlations};
\node[blk,text width=20mm,fill=blue!20, anchor=center] (chf)   at (\xFiv,\yBot) {\textbf{Sec.~\ref{Sec:FEGN_channelFunctions}}\\Channel\\Functions};
 
\node[blk,text width=25mm, anchor=center ,fill=blue!20] (appE)  at (\xSix,\yTop) {\textbf{Sec.~\ref{Sec:CCDM_Corr_Deri}}\\Case study: CCDM\\ Energy Correlations };
\node[blk,text width=20mm, anchor=center ,fill=blue!20] (sec21) at (\xSix,\yMid) {\textbf{Sec.~\ref{Sec:SXPT}} \\NLI for Energy \\Interactions};
\node[blk,text width=25mm, anchor=center ,fill=blue!20] (sec22) at (\xSix,\yBot) {\textbf{Sec.~\ref{Sec:FEGN_Approximations} } \\Complexity Analysis and Approximations};

\node[blk,text width=20mm, anchor=center ,fill=green!20] (sec34) at (\xSev,\yMid) {\textbf{Secs.~\ref{Sec:Results}-\ref{Sec:BellLabResults}} \\Sim./Exp.\\Validation};

\node[blk,text width=20mm, anchor=center ,fill=green!20] (sec5) at (\xSev,\yBot) {\textbf{Sec.~\ref{Sec:Conclusions}} \\Conclusions};



%% MEGN Frame
\coordinate (rectA) at ($(appD.north east)+(1.0em,3.5em)$);
\coordinate (rectB) at ($(appD.north east)+(23.5em,-6.2em)$);
\node[
    draw,
    % fill=blue!20,
    rounded corners=1mm,
    dashed,
    fill opacity=0.5,
    fit=(rectA) (rectB)
] (myRect) {};
\node[text width=40mm, anchor=north,align=center,scale=1.25 ] at (myRect.north) {\textbf{ Main Formulas} };


%% Derivation Frame
\coordinate (rectA2) at ($(mana.north east)+(-8em,3.6em)$);
\coordinate (rectB2) at ($(mana.north east)+(19.1em,-6.1em)$);
\node[
    draw,
    % fill=red!20,
    rounded corners=1mm,
    dashed,
    fill opacity=0.5,
    fit=(rectA2) (rectB2)
] (myRect2) {};
\node[text width=40mm, anchor=north,align=center,scale=1.25 ] at (myRect2.north) {\textbf{Derivations} };

%% Results Frame
\coordinate (rectA3) at ($(sec21.north east)+(1.4em,3.5em)$);
\coordinate (rectB3) at ($(sec21.north east)+(8em,-6.2em)$);
\node[
    draw,
    % fill=red!20,
    rounded corners=1mm,
    dashed,
    fill opacity=0.5,
    fit=(rectA3) (rectB3)
] (myRect3) {};
\node[text width=20mm, anchor=north,align=center,scale=1.25 ] at (myRect3.north) {\textbf{Validations} };


% ======= arrows (all orthogonal; arrowheads perpendicular to faces) =======

% AppA -> Manakov
\draw[arr] (appA.south) -- (mana.north);

% Manakov -> AppB
\draw[arr] (mana.east) -- (appB.west);

% Manakov -> AppC  (down then right; last segment horizontal into appC.west)
\draw[arr] (mana.south) -- ++(0,-0.25) |- (appC.west);

% Merge (AppB, AppC) -> AppD via junction (rect corners; ONLY final segment has arrowhead)
\coordinate (jBC) at ([xshift=-0.30]appD.west);
\draw[ln] (appB.east) -- (jBC);
\draw[ln] (appC.east) -- ++(0.30,0) |- (jBC);
\draw[arr] (jBC) -- (appD.west);

% Label between AppB and AppC (manual center, compact)
% \node[align=center] at (\xTwo+1.5, -0.85) {6 order frequency\\moments};

% AppD -> SecII -> SymCorr (horizontal chain)
% \draw[arr] (appD.east) -- (appD.east -| myRect.west);
\draw[arr] (appD.east) -- (sec2);
% \draw[arr] (sec34.west -| myRect.east) -- (sec34.west);
\draw[arr] (sec21) -- (sec34.west);
\draw[arr] (sec2.east) -- (symc.west);

% SecII -> Channel Functions (down then right; last segment horizontal into chf.west)
\coordinate (cord) at ([xshift=0.5em]sec2.east);
\draw[arr] (cord) |- (chf.west);

% (optional, only if you really want this vertical dependency like your earlier draft)
% \draw[arr] (symc.south) -- (chf.north);

% SymCorr -> Validation (enter sec34.west at upper port)
\coordinate (vInTop) at ([yshift=3mm]sec34.west);
\draw[arr] (symc.east) --  (sec21);

% Channel Functions -> Validation (enter sec34.west at lower port)
\coordinate (vInBot) at ([yshift=-3mm]sec34.west);
\draw[arr] (chf.east) -- ++(0.30,0) |- (sec21);

% Sec 21 -> Sec 22 (vertical)
\draw[arr] (sec21) -- (sec22);

% AppE -> Validation (vertical)
\draw[arr] (appE) -| (sec34.north);

% Top backbone AppA -> AppE, with vertical tap into SymCorr (tap x = symc center)
\draw[arr] (appA.east) -- (appE.west);
\coordinate (tap) at (symc.north |- appA.center);
\draw[arr] (tap) -- (symc.north);

% Validation (vertical) -> conclusoin
\draw[arr] (sec34) -- (sec5);

\end{tikzpicture}

% \end{document}

==> Figures/snr_vs_blk.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}



\begin{tikzpicture}

\begin{axis}[%
% font = \footnotesize,
name=plot_SNR,
width=\WD,
height=\HT,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000,
xminorticks=true,
% xlabel style={font=\color{white!15!black}},
xlabel style={yshift=0em},
xlabel={(b) Shaping Blocklength $N$}, 
ymin=16.49,
ymax=17.05, 
% every y tick label/.append style={font=\color{mycolor1}}, 
% ylabel style={font=\color{mycolor1}},
ylabel style={yshift=-0.5em},
ylabel={ Effective SNR [dB]  },
axis background/.style={fill=white},
% title style={font=\bfseries},
title={},
% xmajorgrids,
% xminorgrids,
% ymajorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]

% \addplot [color=mycolor1, dashed] 
 

\addplot [color=mycolor1,line width=1pt,dashed ]
  table[row sep=crcr]{%
10	16.9659492909558\\
20	16.9060193097564\\
30	16.8651093890356\\
40	16.8329039879058\\
50	16.8060277833459\\
60	16.7807257922794\\
70	16.7567737837897\\
80	16.7357733394747\\
90	16.7177400426626\\
100	16.7023020725904\\
200	16.6224815002715\\
300	16.592511538156\\
400	16.5769682150366\\
500	16.5674714093689\\
600	16.5610667736297\\
700	16.5564609840259\\
800	16.5529890441539\\
900	16.5502770008163\\
1000	16.5481020849914\\
2000	16.5382441848953\\
3000	16.5349310842636\\
4000	16.5332703945963\\
5000	16.5322721881651\\
6000	16.5316061678098\\
7000	16.5311305194523\\
8000	16.5307737847402\\
9000	16.5304956787899\\
10000	16.5302736999795\\
};
\addlegendentry{1D-Map. Model }
\label{plot:1D_FEGN}

\addplot [color=mycolor1,line width=1pt, dashdotted ]
  table[row sep=crcr]{%
10	16.9614463187567\\
20	16.941045485092\\
30	16.9182711854182\\
40	16.8972466922957\\
50	16.8771926941316\\
60	16.8584178287063\\
70	16.8440183460736\\
80	16.8288581308652\\
90	16.8167245856771\\
100	16.803930983283\\
200	16.7014393297505\\
300	16.6499906047868\\
400	16.6220913649346\\
500	16.6046560596133\\
600	16.5923957013984\\
700	16.5834994935918\\
800	16.5767863335815\\
900	16.5715018451659\\
1000	16.5672910100544\\
2000	16.5480563339939\\
3000	16.5415057065534\\
4000	16.5382485563113\\
5000	16.5362694739675\\
6000	16.5349277342234\\
7000	16.5339792310284\\
8000	16.5332715498961\\
9000	16.5327157860377\\
10000	16.5322717825358\\
};
\addlegendentry{2D-Map. Model }
\label{plot:2D_FEGN}

\addplot [color=mycolor1,line width=1pt,densely dotted ]
  table[row sep=crcr]{%
10	16.9901309686666\\
20	16.9054479032008\\
30	16.9257368343333\\
40	16.8912243014761\\
50	16.8916185730143\\
60	16.8659880339257\\
70	16.8687017114563\\
80	16.8500514208114\\
90	16.8485063734684\\
100	16.8333387383455\\
200	16.7693562124611\\
300	16.7184872201051\\
400	16.6829653741085\\
500	16.6555850060884\\
600	16.6362286907633\\
700	16.6232495555025\\
800	16.6121909496264\\
900	16.6034581724847\\
1000	16.595991516116\\
2000	16.5634172015485\\
3000	16.5518237741484\\
4000	16.546026523755\\
5000	16.5425478498143\\
6000	16.540145383251\\
7000	16.5385345330251\\
8000	16.5372104364028\\
9000	16.5362260074528\\
10000	16.535486450993\\
};
\addlegendentry{4D-Map. Model }
\label{plot:4D_FEGN}

 
\addplot [only marks, mark=x, mark options={solid, mycolor1, mark size=3pt,line width=1pt,fill=white}]
table[row sep=crcr]{%
10	16.9501775631794\\
20	16.8927569770742\\
30	16.8586713578424\\
40	16.8393868723789\\
50	16.8082938935428\\
60	16.7766377519508\\
70	16.7589475164755\\
80	16.7448729766392\\
90	16.7186985827025\\
100	16.7144636703386\\
200	16.627396410328\\
300	16.5985984139232\\
400	16.555027974948\\
500	16.5612750763595\\
600	16.5600018218992\\
700	16.5493019301815\\
800	16.5595061307197\\
900	16.5486351060209\\
1000	16.5282186172098\\
2000	16.5246494970773\\
3000	16.5203542468011\\
4000	16.5308083231445\\
5000	16.5248798244606\\
6000	16.5216863706362\\
7000	16.5229274413998\\
8000	16.5174032874324\\
9000	16.5279990787549\\
10000	16.5223799676074\\
};
\addlegendentry{1D-Map. Sim. }
\label{plot:1D_Sim}

% \addplot [color=mycolor1, dashed]
\addplot [only marks, mark=triangle*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
10	17.0098871035322\\
20	16.9564268798863\\
30	16.9277577820517\\
40	16.9122422448212\\
50	16.8894877861905\\
60	16.8718291752073\\
70	16.8556587300799\\
80	16.8338401345773\\
90	16.8233328377697\\
100	16.7997793326868\\
200	16.7048531664067\\
300	16.6580918536056\\
400	16.6368005507675\\
500	16.6123885366974\\
600	16.6013379629139\\
700	16.5705462546346\\
800	16.5769715275933\\
900	16.570395563591\\
1000	16.5611800128501\\
2000	16.538011215145\\
3000	16.5342594930031\\
4000	16.516278155701\\
5000	16.5379481621814\\
6000	16.5151737746131\\
7000	16.5289449824876\\
8000	16.53314062378\\
9000	16.5162314040003\\
10000	16.5162710966707\\
};
\addlegendentry{2D-Map. Sim. }
\label{plot:2D_Sim}

\addplot [only marks, mark=*, mark options={solid, mycolor1, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
10	16.963080538468\\
20	16.9358143786785\\
30	16.9227897928048\\
40	16.9127700378304\\
50	16.884374950605\\
60	16.8833221339791\\
70	16.8663064065262\\
80	16.8562018933203\\
90	16.8445594946922\\
100	16.842002075676\\
200	16.7633154501176\\
300	16.7075117937236\\
400	16.6953287693735\\
500	16.6541484683491\\
600	16.6321318197179\\
700	16.6263977925801\\
800	16.6169242968149\\
900	16.6056527218932\\
1000	16.5952621134576\\
2000	16.556337052924\\
3000	16.5393790581351\\
4000	16.5461693567914\\
5000	16.5352154316043\\
6000	16.5232957134641\\
7000	16.517793300722\\
8000	16.5317873937153\\
9000	16.5212386379744\\
10000	16.5233649364824\\
};
\addlegendentry{4D-Map. Sim. }
\label{plot:4D_Sim}
% reference line EGN
\addplot[-, draw opacity=1,line width=1pt,mycolor1] coordinates{(10,16.5318) (10000,16.5318)} node[midway,above] {};
\label{plot:EGN}

% reference line i.i.d. sim
\addplot[-, loosely dashdotdotted,line width=1pt, draw opacity=1,mycolor1] coordinates{(10,16.5242) (10000,16.5242)} node[midway,above] {};
\label{plot:iid_Sim}

\legend{}

% reference line gap
% \draw[-, dashed,draw opacity=0.9] (axis cs:10,17.0140287013793) -- (axis cs:55,17.0140287013793);
% \draw[-, dashed,draw opacity=0.9] (axis cs:10,17.1265757148686) -- (axis cs:55,17.1265757148686);
% \draw[stealth-stealth] (axis cs: 55,17.0140287013793) -- (axis cs: 55,17.1265757148686) node[midway,left,xshift=-0.1em,font=\footnotesize,scale=0.8] {0.11 dB};

 

\end{axis}


%% Joint legned
% \node[draw,fill=white,inner sep=0pt, anchor = south,yshift=0.3em ] at (plot_SNR.north) {\footnotesize
% \begin{tabular}{ cp{1.25cm}cp{1.25cm}cp{1.25cm}|}
%     \hline 
%     \ref{plot:1D_FEGN} &FEGN 1D   &\ref{plot:2D_FEGN}&FEGN  2D  &\ref{plot:4D_FEGN}&FEGN  4D \\
%       \ref{plot:1D_Sim} & Sim. 1D  &  \ref{plot:2D_Sim}& Sim. 2D & \ref{plot:4D_Sim}& Sim.  4D\\ 
%  \hline
% \end{tabular}} ; 



%%% Add eta vs. blk

\begin{axis}[%
name=plot_eta,
% font= \footnotesize,
width=\WD,
height=\HT,
at={(0.758in,0.484in)},
scale only axis,
xmode=log,
xmin=10,
xmax=10000, 
% every y tick label/.append style={font=\color{mycolor2}}, 
ytick pos=right, 
xticklabels={,,}, 
ymin=32.3,
ymax=34,
ylabel near ticks, yticklabel pos=right, 
ylabel={$\eta\text{ [dB (1/W}^\text{2}\text{)]}$},
% ylabel style={font=\color{mycolor2},yshift=0.6em},
axis line style={draw=none}, % Removes the box
tick style={draw=none},       % Removes small tick lines
title={}, 
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left, align=left, draw=white!15!black}
]

% \addplot [color=mycolor2, dashed]
\addplot [only marks, mark=x, mark options={solid, mycolor2, mark size=3pt,line width=1pt,fill=white}]
  table[row sep=crcr]{%
10	32.5985293319499\\
20	32.7707910902656\\
30	32.8730479479608\\
40	32.9309014043512\\
50	33.0241803408596\\
60	33.1191487656357\\
70	33.1722194720615\\
80	33.2144430915704\\
90	33.2929662733804\\
100	33.3056710104722\\
200	33.5668727905041\\
300	33.6532667797185\\
400	33.783978096644\\
500	33.7652367924096\\
600	33.7690565557903\\
700	33.8011562309436\\
800	33.7705436293289\\
900	33.8031567034253\\
1000	33.8644061698585\\
2000	33.8751135302561\\
3000	33.8879992810848\\
4000	33.8566370520544\\
5000	33.8744225481061\\
6000	33.8840029095795\\
7000	33.8802796972887\\
8000	33.8968521591908\\
9000	33.8650647852233\\
10000	33.8819221186658\\
};
\addlegendentry{1D-Map. Sim. }

\addplot [only marks, mark=triangle*, mark options={solid, mycolor2, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
10	32.4194007108915\\
20	32.5797813818293\\
30	32.6657886753329\\
40	32.7123352870244\\
50	32.7805986629166\\
60	32.8335744958662\\
70	32.8820858312483\\
80	32.9475416177561\\
90	32.979063508179\\
100	33.0497240234275\\
200	33.334502522268\\
300	33.4747864606712\\
400	33.5386603691857\\
500	33.6118964113959\\
600	33.6450481327462\\
700	33.7374232575843\\
800	33.718147438708\\
900	33.737875330715\\
1000	33.7655219829376\\
2000	33.8350283760529\\
3000	33.8462835424787\\
4000	33.900227554385\\
5000	33.8352175349438\\
6000	33.9035406976488\\
7000	33.8622270740252\\
8000	33.849640150148\\
9000	33.9003678094871\\
10000	33.900248731476\\
};
\addlegendentry{2D-Map. Sim. }

\addplot [only marks, mark=*, mark options={solid, mycolor2, mark size=3pt,line width=1pt ,fill=white}]
  table[row sep=crcr]{%
10	32.5598204060839\\
20	32.6416188854524\\
30	32.6806926430735\\
40	32.7107519079968\\
50	32.7959371696729\\
60	32.7990956195506\\
70	32.8501428019094\\
80	32.880456341527\\
90	32.9153835374115\\
100	32.9230557944601\\
200	33.1591156711351\\
300	33.3265266403174\\
400	33.3630757133675\\
500	33.4866166164406\\
600	33.5526665623344\\
700	33.5698686437478\\
800	33.5982891310432\\
900	33.6321038558084\\
1000	33.6632756811153\\
2000	33.780050862716\\
3000	33.8309248470829\\
4000	33.8105539511138\\
5000	33.8434157266751\\
6000	33.8791748810956\\
7000	33.895682119322\\
8000	33.8536998403421\\
9000	33.8853461075647\\
10000	33.8789672120408\\
};
\addlegendentry{4D-Map. Sim. }

\addplot [color=mycolor2,line width=1pt,dashed ]
  table[row sep=crcr]{%
10	32.5512141486206\\
20	32.7310040922187\\
30	32.8537338543812\\
40	32.9503500577705\\
50	33.0309786714502\\
60	33.1068846446497\\
70	33.178740670119\\
80	33.2417420030639\\
90	33.2958418935002\\
100	33.3421558037169\\
200	33.5816175206734\\
300	33.67152740702\\
400	33.7181573763782\\
500	33.7466477933814\\
600	33.7658617005991\\
700	33.7796790694104\\
800	33.7900948890263\\
900	33.798231019039\\
1000	33.8047557665139\\
2000	33.834329466802\\
3000	33.8442687686972\\
4000	33.849250837699\\
5000	33.8522454569927\\
6000	33.8542435180586\\
7000	33.8556704631312\\
8000	33.8567406672675\\
9000	33.8575749851182\\
10000	33.8582409215496\\
};
\addlegendentry{1D-Map. Model }

\addplot [color=mycolor2,line width=1pt,dashdotted  ]
  table[row sep=crcr]{%
10	32.5647230652178\\
20	32.6259255662119\\
30	32.6942484652334\\
40	32.757321944601\\
50	32.8174839390933\\
60	32.8738085353691\\
70	32.9170069832673\\
80	32.9624876288925\\
90	32.9988882644567\\
100	33.0372690716391\\
200	33.3447440322364\\
300	33.4990902071275\\
400	33.5827879266842\\
500	33.6350938426482\\
600	33.6718749172928\\
700	33.6985635407125\\
800	33.7187030207435\\
900	33.7345564859903\\
1000	33.7471889913248\\
2000	33.8048930195063\\
3000	33.824544901828\\
4000	33.834316352554\\
5000	33.8402535995854\\
6000	33.8442788188179\\
7000	33.8471243284027\\
8000	33.8492473717997\\
9000	33.8509146633748\\
10000	33.8522466738807\\
};
\addlegendentry{2D-Map. Model }

\addplot [color=mycolor2,line width=1pt,densely dotted  ]
  table[row sep=crcr]{%
10	32.4786691154882\\
20	32.7327183118857\\
30	32.671851518488\\
40	32.7753891170596\\
50	32.7742063024451\\
60	32.8510979197108\\
70	32.8429568871192\\
80	32.8989077590538\\
90	32.9035429010827\\
100	32.9490458064514\\
200	33.1409933841048\\
300	33.2936003611726\\
400	33.4001658991625\\
500	33.4823070032228\\
600	33.540375949198\\
700	33.5793133549805\\
800	33.6124891726089\\
900	33.6386875040339\\
1000	33.6610874731401\\
2000	33.7588104168425\\
3000	33.7935906990427\\
4000	33.8109824502231\\
5000	33.8214184720451\\
6000	33.8286258717349\\
7000	33.8334584224128\\
8000	33.8374307122796\\
9000	33.8403839991297\\
10000	33.8426026685091\\
};
\addlegendentry{4D-Map. Model }

% reference line EGN
\addplot[-, draw opacity=1,line width=1pt,mycolor2] coordinates{(10,33.8537) (10000,33.8537)} node[midway,above] {};

% reference line sim. iid
\addplot[-,loosely dashdotdotted,line width=1pt, draw opacity=1,mycolor2] coordinates{(10,33.8766) (10000,33.8766)} node[midway,above] {};

\legend{}

%% Labels
\node[rotate=0,scale=1,text width=5em,align=center] at (150,32.48) {EGN};
\node[rotate=0,scale=1,text width=5em,align=center] at (150,32.36) {Sim. i.i.d.};

\node[rotate=0,scale=1,text width=5em,align=center] at (150,33.93) {Sim. i.i.d.};
\node[rotate=0,scale=1,text width=5em,align=center] at (150,33.79) {EGN};

%% circle
\draw[thin] (axis cs: 1500,33.8) ellipse [x radius=5pt, y radius=13pt,rotate=0];
\draw[->,>=stealth,thin] (axis cs: 1500,33.679) -- (axis cs: 2500,33.679);

%% circle
\draw[thin] (axis cs: 1500,32.47) ellipse [x radius=5pt, y radius=13pt,rotate=0];
\draw[<-,>=stealth,thin] (axis cs: 890,32.36) -- (axis cs: 1420,32.36);
 

\end{axis}



 
\end{tikzpicture}%

==> Figures/symCorr.tex <==
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,positioning}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}

\begin{tikzpicture}[
    node distance=2.2cm,
    >=Latex,
    every node/.style={font=\normalsize}
]

% Nodes for X and Y sequences
\node (x1) at (0,2) {$ |a^{\px}_{\w}|^2$};
\node (x2) at (3,2) {$ |a^{\px}_{\wtt}|^2$};
\node (x3) at (6,2) {$|a^{\px}_{\wttt}|^2$};

\node (y1) at (0,0) {$|a^{\py}_{\w}|^2$};
\node (y2) at (3,0) {$|a^{\py}_{\wtt}|^2$};
\node (y3) at (6,0) {$|a^{\py}_{\wttt}|^2$};

% Dotted midline
\draw[dashed] (-1,1) -- (7,1);

% Labels X and Y
\node[above left, text width = 2em, align=center] at (-0.25,1.5) {$\px$ Pol.}; 
\node[above left, text width = 2em, align=center] at (-0.25,-0.5) {$\py$ Pol.}; 

% Time axis
\draw[->] (-1,-1) -- (7,-1) node[above left] {Time};
\node at (0,-1.3) {$\w$};
\node at (1.5,-1.3) {$\cdots$};
\node at (3,-1.3) {$\wtt$};
\node at (4.5,-1.3) {$\cdots$};
\node at (6,-1.3) {$\wttt$};

% Vertical arrows (green)
\draw[mycolor3,thick,<->] (x1.south) -- (y1.north);
\draw[mycolor3,thick,<->] (x2.south) -- (y2.north);
\draw[mycolor3,thick,<->] (x3.south) -- (y3.north);

% Cross arrows (orange)
\draw[mycolor2,thick,<->] (x1.south east) -- (y2.north west);
\draw[mycolor2,thick,<->] (x2.south west) -- (y1.north east);

\draw[mycolor2,thick,<->] (x2.south east) -- (y3.north west);
\draw[mycolor2,thick,<->] (x3.south west) -- (y2.north east);

% Curved arrows on top between X's
\draw[mycolor1,thick,<->,bend left=30] (x1.north) to (x2.north);
\draw[mycolor1,thick,<->,bend left=30] (x2.north) to (x3.north);

% Curved arrows on bottom between Y's
\draw[mycolor1,thick,<->,bend right=-30] (y2.south) to (y1.south);
\draw[mycolor1,thick,<->,bend right=-30] (y3.south) to (y2.south);

% Legend 
\node[mycolor1,fill=white] at (1.5,-0.7) {SPT}; 
\node[mycolor1,fill=white] at (1.5,2.7) {SPT}; 
\node[mycolor1,fill=white] at (4.5,-0.7) {SPT}; 
\node[mycolor1,fill=white] at (4.5,2.7) {SPT}; 

\node[mycolor2,fill=white] at (1.5,1) {XPT}; 
\node[mycolor2,fill=white] at (4.5,1) {XPT}; 

\node[mycolor3,fill=white] at (0,1) {XP}; 
\node[mycolor3,fill=white] at (3,1) {XP}; 
\node[mycolor3,fill=white] at (6,1) {XP}; 

\end{tikzpicture}
% \end{document}


==> Figures/tau3DComp.tex <==
% \documentclass[class=article, crop=true]{standalone}
 
% \usepackage{packages}  
% \usepackage{commands}  

% \begin{document}

\begin{tikzpicture}[font=\LARGE]
    % Grid
    % \draw[black!50] (-7,-7) grid (7,7);

    % Axes
    \draw[->, >={Stealth[inset=5pt,length=12pt, angle'=40]},dashed,ultra thick ] (-7.5,0) -- (8,0) node[right] {$\tau$};
    \draw[->,>={Stealth[inset=5pt,length=12pt, angle'=40]},dashed,ultra thick] (0,-7.5) -- (0,8) node[above] {$\taup$};

    \node[] at (7.5,-0.5) {$W-1$};
    \node[] at (-7,1) {$1-W$};
    \node[] at (-1.1,7.1) {$W-1$};
    \node[] at (1.7,-7.1) {$1-W$};
    
    % Diagonal Line tau1 = tau2
    \draw[thick,dashed] (-7.5,-7.5) -- (8,8) node[below,yshift=0.5em,xshift=-5em] {$\taup - \tau=0$};

    
    % Shape 1 (black)
    \draw[ultra thick, black] (-7,0) -- (0,7) -- (7,7) -- (7,0) -- (0,-7) -- (-7,-7) -- cycle;

    % Shape 2 (brown)
    \draw[ultra thick, brown,fill=brown!40, fill opacity=0.5] (-7,-7) -- (-7,-5) -- (5,7) --(7,7) --  (7,5) -- (-5,-7) -- cycle; 

    % Shape 3 (red)
    \draw[ultra thick, red,fill=red!40, fill opacity=0.5] (-7,-2) -- (-7,0) -- (-5,2) --(7,2) -- (7,0) -- (5,-2) -- cycle; 

    % Shape 4 (blue)
    \draw[ultra thick, blue, fill=blue!40, fill opacity=0.5] (-2,-7) -- (-2,5) -- (0,7) --(2,7) -- (2,-5) -- (0,-7) -- cycle; 

    % Shape 5 (green)
    \draw[ thick, dashed, green, fill=green!40, fill opacity=0.4] (-2,2) -- (0,2) -- (2,4) --(2,2) -- (4,2) -- (2,0) -- (2,-2)  -- (0,-2) -- (-2,-4) -- (-2,-2) -- (-4,-2) -- (-2,0) -- cycle; 

    %% Legend of shapes 
    \draw[ultra thick, blue,fill=blue!40, fill opacity=0.5] (-7,7)  rectangle (-6,6.5);
    \node[align=left,text width =12em]at(-3.5,6.75){$\Ca $};

    \draw[ultra thick, red,fill=red!40, fill opacity=0.5] (-7,6)  rectangle (-6,5.5);
    \node[align=left,text width =12em]at(-3.5,5.75){$\Cb$};

    \draw[ultra thick, brown,fill=brown!40, fill opacity=0.5] (-7,5)  rectangle (-6,4.5);
    \node[align=left,text width =12em]at(-3.5,4.75){$\Cc$};

    \draw[ultra thick, green,fill=green!40, fill opacity=0.5] (-7,4)  rectangle (-6,3.5);
    \node[align=left,text width =12em]at(-3.5,3.75){$\mO$};
    

    %% Correlatoin length
    \draw[thick,<->] (-4,-0) -- (-4,2) node[right,midway] {$M$};
    \draw[thick,<->] (0,5) -- (2,5) node[above,midway] {$M$};
    % \draw[thick,<->] (5,3) -- (4,4) node[above,midway,xshift=0.5em] {$M$};


\end{tikzpicture}

% \end{document}


%  \documentclass[tikz]{standalone}
% \begin{document}
% \begin{tikzpicture}[x=0.05cm, y=0.05cm]
%     \def\W{100}        % Total width/height parameter
%     \def\Sat{30}       % Saturation distance from diagonal
%     \pgfmathtruncatemacro{\Wm}{\W-1}
     

%     % Draw main elements
%     \draw[thick] (0,0) rectangle (2*\Wm,2*\Wm);
%     \draw[->,>=stealth, ultra thick] (0,\Wm) -- (2*\Wm,\Wm) node[right] {$i$};
%     \draw[->,>=stealth, ultra thick] (\Wm,0) -- (\Wm,2*\Wm) node[above] {$i'$};
    
%     % Axis labels
%     \draw (2*\Wm,\Wm) -- (2*\Wm,\Wm-2) node[below,right] {$W-1$};
%     \draw (0,\Wm) -- (-2,\Wm) node[left] {$W-1$};
%     \draw (\Wm,\Wm) -- (\Wm,\Wm) node[left,yshift=-0.5em ] {0};
% \end{tikzpicture}
% \end{document}
 

==> Figures/tau3DComp2.tex <==
% \documentclass[class=article, crop=true]{standalone}
 
% \usepackage{packages}  
% \usepackage{commands}  

% \begin{document}

\begin{tikzpicture}[font=\LARGE]
    % Grid
    % \draw[black!50] (-7,-7) grid (7,7);
 

    % Axes
    \draw[->, >={Stealth[inset=5pt,length=12pt, angle'=40]},dashed,ultra thick ] (-7.5,0) -- (8,0) node[right] {$\tau$};
    \draw[->,>={Stealth[inset=5pt,length=12pt, angle'=40]},dashed,ultra thick] (0,-7.5) -- (0,8) node[above] {$\taup$};

    \node[] at (7.5,-0.5) {$W-1$};
    \node[] at (-7,1) {$1-W$};
    \node[] at (-1.1,7.1) {$W-1$};
    \node[] at (1.7,-7.1) {$1-W$};
    
    % Diagonal Line tau1 = tau2
    \draw[thick,dashed] (-7.5,-7.5) -- (8,8) node[below,yshift=0.5em,xshift=-5em] {$\taup - \tau=0$};

    
    % Shape 1 (black)
    \draw[ultra thick, black] (-7,0) -- (0,7) -- (7,7) -- (7,0) -- (0,-7) -- (-7,-7) -- cycle;

    % Shape 2 (region 1)
    \draw[ultra thick, black, fill opacity=0.5] (0,0) -- (0,7) -- (7,7) -- cycle; 

    % Shape 3 (region 2)
    \draw[ultra thick, black, fill opacity=0.5] (0,0) -- (7,0) -- (7,7) -- cycle;

    % Shape 4  (region 3)
    \draw[ultra thick, black, fill opacity=0.5] (0,0) -- (0,-7) -- (7,0) -- cycle; 

    % Shape 4  (region 4)
    \draw[ultra thick, black, fill opacity=0.5] (0,0) -- (0,-7) -- (-7,-7) -- cycle; 

    % Shape 4  (region 5)
    \draw[ultra thick, black, fill opacity=0.5] (0,0) -- (-7,0) -- (-7,-7) -- cycle; 

    % Shape 4  (region 6)
    \draw[ultra thick, black, fill opacity=0.5] (0,0) -- (-7,0) -- (0,7) -- cycle; 

    %% Legend of shapes  
    \node[align=left,text width =12em]at(4,4.5){$\mDi{1} $};
 
    \node[align=left,text width =12em]at(6.5,2.5){$\mDi{2} $};
 
    \node[align=left,text width =12em]at(4,-2.5){$\mDi{4} $};

    \node[align=left,text width =12em]at(-0.5,-4.5){$\mDi{6} $};

    \node[align=left,text width =12em]at(-3.5,-2.5){$\mDi{5} $};

     \node[align=left,text width =12em]at(-0.5,2.5){$\mDi{3} $};
    


\end{tikzpicture}

% \end{document}


%  \documentclass[tikz]{standalone}
% \begin{document}
% \begin{tikzpicture}[x=0.05cm, y=0.05cm]
%     \def\W{100}        % Total width/height parameter
%     \def\Sat{30}       % Saturation distance from diagonal
%     \pgfmathtruncatemacro{\Wm}{\W-1}
     

%     % Draw main elements
%     \draw[thick] (0,0) rectangle (2*\Wm,2*\Wm);
%     \draw[->,>=stealth, ultra thick] (0,\Wm) -- (2*\Wm,\Wm) node[right] {$i$};
%     \draw[->,>=stealth, ultra thick] (\Wm,0) -- (\Wm,2*\Wm) node[above] {$i'$};
    
%     % Axis labels
%     \draw (2*\Wm,\Wm) -- (2*\Wm,\Wm-2) node[below,right] {$W-1$};
%     \draw (0,\Wm) -- (-2,\Wm) node[left] {$W-1$};
%     \draw (\Wm,\Wm) -- (\Wm,\Wm) node[left,yshift=-0.5em ] {0};
% \end{tikzpicture}
% \end{document}
 

==> Figures/tau3DComp3.tex <==
% \documentclass[class=article, crop=true]{standalone}
 
% \usepackage{packages}  
% \usepackage{commands}  

% \begin{document}

\begin{tikzpicture}[font=\LARGE]
    % Grid
    % \draw[black!50] (-7,-7) grid (7,7);
 

    % Axes
    \draw[->, >={Stealth[inset=5pt,length=12pt, angle'=40]},dashed,ultra thick ] (0,0) -- (8,0) node[right] {$\tau$};
    \draw[->,>={Stealth[inset=5pt,length=12pt, angle'=40]},dashed,ultra thick] (0,0) -- (0,8) node[above] {$\taup$};

    \node[] at (7.5,-0.5) {$W-1$};
    \node[] at ( 0,-0.5) {$0$};
    \node[] at (-1.1,7.1) {$W-1$}; 
    
    % Diagonal Line tau1 = tau2
    \draw[thick,dashed] (0,0) -- (8,8) node[below,yshift=-2.5em,xshift=1em] {$\taup - \tau=0$};

    
    % Shape 1 (black)
    \draw[ultra thick, black] (0,0) -- (0,7) -- (7,7) -- cycle;

    % Shape 2 (brown)
    \draw[ultra thick, brown,fill=brown!40, fill opacity=0.5] (0,2)--(5,7)--(7,7) --  (0,0) -- cycle; 

    % Shape 3 (red)
    \draw[ultra thick, red,fill=red!40, fill opacity=0.5] (0,2)--(2,2)--  (0,0) -- cycle; 

    % Shape 4 (blue)
    \draw[ultra thick, blue, fill=blue!40, fill opacity=0.5] (0,7) --(2,7) -- (2,2) -- (0,0) -- cycle; 

    %% Legend of shapes 
    \draw[ultra thick, blue,fill=blue!40, fill opacity=0.5] (6,3)  rectangle (7,2.5);
    \node[align=right,text width =10em]at(7.7,2.75){$\mDi{1}\cap\Ca $};

    \draw[ultra thick, red,fill=red!40, fill opacity=0.5] (6,2)  rectangle (7,1.5);
    \node[align=right,text width =10em]at(7.7,1.75){$\mDi{1}\cap\Cb $};

    \draw[ultra thick, brown,fill=brown!40, fill opacity=0.5] (6,1)  rectangle (7,0.5);
    \node[align=right,text width =10em]at(7.7,0.75){$\mDi{1}\cap\Cc $};
    
 


\end{tikzpicture}

% \end{document}

 

==> Figures/time2DComp.tikz <==
 \documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}[x=0.05cm, y=0.05cm]
    \def\W{100}        % Total width/height parameter
    \def\Sat{30}       % Saturation distance from diagonal
    \pgfmathtruncatemacro{\Wm}{\W-1}
    
    % Fill entire area with final yellow color first
    \definecolor{satcolor}{rgb}{1, 0, 0.3}
    \fill[color=satcolor] (0,0) rectangle (\Wm,\Wm);
    
    % Draw autumn colormap gradient bands
    \foreach \tau in {0,...,\Sat} {
        \pgfmathsetmacro{\percent}{1-\tau/\Sat}
        \definecolor{currentcolor}{rgb}{1, \percent, 0.3} % Red (1,0,0) → Yellow (1,1,0)
        
        % Upper diagonal region (i' > i)
        \path[fill=currentcolor] (0, \tau) -- (0, \tau+1)
            -- (\Wm-\tau-1, \Wm) -- (\Wm-\tau, \Wm) -- cycle;
            
        % Lower diagonal region (i' < i)
        \path[fill=currentcolor] (\tau, 0) -- (\tau+1, 0)
            -- (\Wm, \Wm-\tau-1) -- (\Wm, \Wm-\tau) -- cycle;
    }

    % Draw main elements
    \draw[thick] (0,0) rectangle (\Wm,\Wm);
    \draw[->,>=stealth, ultra thick] (0,0) -- (\W+5,0) node[right] {$i$};
    \draw[->,>=stealth, ultra thick] (0,0) -- (0,\W+5) node[above] {$i'$};
    
    % Axis labels
    \draw (\Wm,0) -- (\Wm,-2) node[below] {$W-1$};
    \draw (0,\Wm) -- (-2,\Wm) node[left] {$W-1$};
    \draw (0,0) -- (0,0) node[left ] {0};
\end{tikzpicture}
\end{document}


% \documentclass[tikz,border=3.14mm]{standalone}
% \begin{document}
% \begin{tikzpicture}[x=0.05cm, y=0.05cm]
%     \def\W{100}        % Total width/height parameter
%     \def\Sat{25}       % Saturation distance from diagonal
%     \pgfmathtruncatemacro{\Wm}{\W-1}
    
%     % Fill gradient regions with saturation
%     \foreach \tau in {0,...,\Wm} {
%         % Calculate color intensity with saturation
%         \pgfmathsetmacro{\percent}{(\tau > \Sat) ? 1 : (\tau/\Sat)}
%         \pgfmathsetmacro{\red}{0.6 * \percent}    % Red component
%         \pgfmathsetmacro{\blue}{1 -  \percent}     % Blue component
%         \definecolor{currentcolor}{rgb}{\red,0,\blue}
        
%         % Upper diagonal region (i' > i)
%         \path[fill=currentcolor] (0, \tau) -- (0, \tau+1)
%             -- (\Wm-\tau-1, \Wm) -- (\Wm-\tau, \Wm) -- cycle;
            
%         % Lower diagonal region (i' < i)
%         \path[fill=currentcolor] (\tau, 0) -- (\tau+1, 0)
%             -- (\Wm, \Wm-\tau-1) -- (\Wm, \Wm-\tau) -- cycle;
%     }

%     % Draw main elements
%     \draw[thick] (0,0) rectangle (\Wm,\Wm);
%     \draw[->, ultra thick] (0,0) -- (\W,0) node[right] {$i$};
%     \draw[->, ultra thick] (0,0) -- (0,\W) node[above] {$i'$};
    
%     % Add axis ticks
%     % \foreach \x in {0,25,...,75} {
%     %     \draw (\x,0) -- (\x,-2) node[below] {\x};
%     %     \draw (0,\x) -- (-2,\x) node[left] {\x};
%     % }
%     \draw (0,0) -- (0,0) node[below] {0};
%     \draw (\Wm,0) -- (\Wm,-2) node[below] {W-1};
%     \draw (0,\Wm) -- (-2,\Wm) node[left] {W-1};
% \end{tikzpicture}
% \end{document}

==> Figures/time3DComp.tikz <==
 

\documentclass{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{patchplots,colormaps}
\pgfplotsset{compat=1.9} 
\begin{document}

\begin{tikzpicture}

 \def\max{100}
 
\begin{axis}[%
3d box,
xmin=0,xmax=\max,
ymin=0,ymax=\max,
zmin=0,zmax=\max,
width=12cm,height=12cm,
xlabel={$i$},
ylabel={$i'$},
zlabel={$i''$},
legend style={
  at={(-0.2,0.14)},
  anchor=north west,
  draw=black,
  fill=white,
  legend cell align=left
  },
label style={font=\scriptsize},
ticklabel style={font=\scriptsize},
view={60}{30},
]

% \addplot3[
%   patch,
%   patch type=triangle quadr,
%   opacity = 0.5,
%   shader=faceted interp,
%   colormap/autumn,
%   area legend,fill=black
%   ]
% coordinates {
%   (349.9671,  349.9671,  195.8676)
%   (195.8676,  349.9671,  349.9671)
%   (349.9671,  195.8676,  349.9671)
%   (226.6197,  330.3199,  226.6197)
%   (226.6197,  226.6197,  330.3199)
%   (330.3199,  226.6197,  226.6197)};
%   % \addlegendentry{Pareto Front};

 % \addplot3 [
 %        surf,
 %        opacity = 0.5,
 %        shader=interp,
 %        mesh/color input=explicit mathparse,
 %        domain=0:1,
 %        samples y=2,
 %        point meta={symbolic={wave=363+x*(814-363)}},
 %    ] {x*y};

 \def\Sat{20} % Define delay
  \def\Op{0.05} % Define delay
\foreach \tau in {1,2,...,\Sat} {
        % \pgfmathsetmacro{\percent}{1-\tau/\Sat}
        % \definecolor{currentcolor}{rgb}{1, \percent, 0.3} % Red (1,0,0) → Yellow (1,1,0)

 %%% For i,i' plane
 \addplot3 [
        patch,
        opacity =\Op,
        shader=interp,
        point meta=\tau,
    ] coordinates {
        (0,\tau,0)
        (\max-\tau,\max,0)
        (\max-\tau,\max,\max)
        (0,\tau,\max)
        (\max-\tau,\max,\max)
        (0,\tau,0)
    };

\addplot3 [
        patch,
        opacity =\Op,
        shader=interp,
        point meta=\tau,
    ] coordinates {
        (\tau,0,0)
        (\max,\max-\tau,0)
        (\max,\max-\tau,\max) 
        (\max,\max-\tau,\max) 
        (\tau,0,1)
        (\tau,0,0)
    };

    %%% For i,i'' plane
 \addplot3 [
        patch,
        opacity = \Op,
        shader=interp,
        point meta=\tau,
    ] coordinates {
        (0,0,\tau)
        (\max-\tau,0,\max)
        (\max-\tau,\max,\max)
        (0,\max,\tau)
        (\max-\tau,\max,\max)
        (0,0,\tau)
    };

\addplot3 [
        patch,
        opacity =\Op,
        shader=interp,
        point meta=\tau,
    ] coordinates {
        (\tau,0,0)
        (\max,0,\max-\tau)
        (\max,\max,\max-\tau) 
        (\max,\max,\max-\tau) 
        (\tau,\max,0)
        (\tau,0,0)
    };
 
    } 
 



 
%%% diagonal line
%  \addplot3 table 
%  {
%         x   y   z
%         0   0   0
%         1   1   1
% };
 
% \addplot3[
% surf,
% opacity=0.2,
% samples=10, samples y=10,
% %colormap/whitered,
% domain=-3.5:3.5,domain y=-1:1
% %z buffer=sort,
% ]
% {((x+sin(deg(x)))^2};


\end{axis}
   

\end{tikzpicture}
 

\end{document}



% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amsmath} % for \text{}

% \begin{document}
% \begin{tikzpicture}[x={(1cm,0cm)}, y={(0.4cm, -0.4cm)}, z={(0cm,1cm)}] % Modified 3D view

% \def\W{10} % Define W, you can change this to 100 or other values

% % Cube vertices
% \coordinate (origin) at (0,0,0);
% \coordinate (x_axis_end) at (\W,0,0);
% \coordinate (y_axis_end) at (0,\W,0);
% \coordinate (z_axis_end) at (0,0,\W);
% \coordinate (vertex_xyz) at (\W,\W,\W);
% \coordinate (vertex_xy) at (\W,\W,0);
% \coordinate (vertex_xz) at (\W,0,\W);
% \coordinate (vertex_yz) at (0,\W,\W);

% % Draw filled cube faces (in a specific order for visibility)
% \filldraw[fill=red, opacity=0.2, draw=none] (vertex_xz) -- (vertex_xyz) -- (vertex_xy) -- (x_axis_end) -- cycle; % Back face
% \filldraw[fill=red, opacity=0.2, draw=none] (origin) -- (x_axis_end) -- (vertex_xy) -- (y_axis_end) -- cycle; % Bottom face
% \filldraw[fill=red, opacity=0.2, draw=none] (origin) -- (y_axis_end) -- (vertex_yz) -- (z_axis_end) -- cycle; % Left face
% \filldraw[fill=red, opacity=0.2, draw=none] (x_axis_end) -- (vertex_xz) -- (z_axis_end) -- (origin) -- cycle; % Right face, actually should be front face
% \filldraw[fill=red, opacity=0.2, draw=none] (vertex_xy) -- (vertex_xyz) -- (vertex_yz) -- (y_axis_end) -- cycle; % Top face, actually should be right face
% \filldraw[fill=red, opacity=0.2, draw=none] (vertex_xz) -- (vertex_xyz) -- (vertex_yz) -- (z_axis_end) -- cycle; % Front face, actually should be top face

% % Draw cube edges (on top of the filled faces)
% \draw[thick,dashed] (origin) -- (x_axis_end);
% \draw[thick] (origin) -- (y_axis_end);
% \draw[thick] (origin) -- (z_axis_end);

% \draw[thick,dashed] (x_axis_end) -- (vertex_xy);
% \draw[thick,dashed] (x_axis_end) -- (vertex_xz);

% \draw[thick] (y_axis_end) -- (vertex_xy);
% \draw[thick] (y_axis_end) -- (vertex_yz);

% \draw[thick] (z_axis_end) -- (vertex_xz);
% \draw[thick] (z_axis_end) -- (vertex_yz);

% \draw[thick ] (vertex_xy) -- (vertex_xyz);
% \draw[thick ] (vertex_xz) -- (vertex_xyz);
% \draw[thick ] (vertex_yz) -- (vertex_xyz);

% \draw[thick,dashed] (origin) -- (vertex_xyz);

% % Indicate i, i', i'' axis
% \node[anchor=north east] at (x_axis_end) {$\text{i}$};
% \node[anchor=north west] at (y_axis_end) {$\text{i}'$};
% \node[anchor=south] at (z_axis_end) {$\text{i}''$};

% \end{tikzpicture}
% \end{document}
 
